Regular left-orders on groups

A regular left-order on finitely generated group $G$ is a total, left-multiplication invariant order on $G$ whose corresponding positive cone is the image of a regular language over the generating set of the group under the evaluation map. We show that admitting regular left-orders is stable under extensions and wreath products and give a classification of the groups all whose left-orders are regular left-orders. In addition, we prove that solvable Baumslag-Solitar groups $B(1,n)$ admits a regular left-order if and only if $n\geq -1$. Finally, Hermiller and Sunic showed that no free product admits a regular left-order, however we show that if $A$ and $B$ are groups with regular left-orders, then $(A*B)\times \mathbb{Z}$ admits a regular left-order.

==> fig/bs-pda.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bs-pda.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.50401006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5426098)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bs-pda.pdf}}%
    \put(0.48927245,0.26133704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.41767825,0.28578377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.57483622,0.28578377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.67262342,0.37658617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.12431663,0.33816978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.11733185,0.51278982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.86121313,0.34166218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.88216745,0.51278982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.32687585,0.37658622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.09986985,0.18450421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.09288512,0.02385384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.88216705,0.02734619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.86121272,0.18450421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.23956593,0.28927622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.03002194,0.27530661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.74596375,0.28578387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.95550828,0.27530661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/drawing.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.21164109,843.51354884)
\curveto(393.21164109,860.35071694)(372.85626684,868.77975045)(360.95203426,856.87551787)
\curveto(349.04780168,844.9712853)(357.4768352,824.61591105)(374.31400329,824.61591105)
\curveto(391.15117139,824.61591105)(399.5802049,844.9712853)(387.67597232,856.87551787)
\curveto(375.77173974,868.77975045)(355.4163655,860.35071694)(355.4163655,843.51354884)
\curveto(355.4163655,826.67638075)(375.77173974,818.24734724)(387.67597232,830.15157981)
\curveto(399.5802049,842.05581239)(391.15117139,862.41118664)(374.31400329,862.41118664)
\curveto(357.4768352,862.41118664)(349.04780168,842.05581239)(360.95203426,830.15157981)
\curveto(372.85626684,818.24734724)(393.21164109,826.67638075)(393.21164109,843.51354884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(393.21164109,843.51354884)
\curveto(393.21164109,860.35071694)(372.85626684,868.77975045)(360.95203426,856.87551787)
\curveto(349.04780168,844.9712853)(357.4768352,824.61591105)(374.31400329,824.61591105)
\curveto(391.15117139,824.61591105)(399.5802049,844.9712853)(387.67597232,856.87551787)
\curveto(375.77173974,868.77975045)(355.4163655,860.35071694)(355.4163655,843.51354884)
\curveto(355.4163655,826.67638075)(375.77173974,818.24734724)(387.67597232,830.15157981)
\curveto(399.5802049,842.05581239)(391.15117139,862.41118664)(374.31400329,862.41118664)
\curveto(357.4768352,862.41118664)(349.04780168,842.05581239)(360.95203426,830.15157981)
\curveto(372.85626684,818.24734724)(393.21164109,826.67638075)(393.21164109,843.51354884)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.13908711,843.56236736)
\curveto(389.13908711,857.03210183)(372.85478771,863.77532864)(363.33140165,854.25194258)
\curveto(353.80801558,844.72855652)(360.55124239,828.44425712)(374.02097687,828.44425712)
\curveto(387.49071135,828.44425712)(394.23393816,844.72855652)(384.71055209,854.25194258)
\curveto(375.18716603,863.77532864)(358.90286663,857.03210183)(358.90286663,843.56236736)
\curveto(358.90286663,830.09263288)(375.18716603,823.34940607)(384.71055209,832.87279213)
\curveto(394.23393816,842.39617819)(387.49071135,858.68047759)(374.02097687,858.68047759)
\curveto(360.55124239,858.68047759)(353.80801558,842.39617819)(363.33140165,832.87279213)
\curveto(372.85478771,823.34940607)(389.13908711,830.09263288)(389.13908711,843.56236736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(389.13908711,843.56236736)
\curveto(389.13908711,857.03210183)(372.85478771,863.77532864)(363.33140165,854.25194258)
\curveto(353.80801558,844.72855652)(360.55124239,828.44425712)(374.02097687,828.44425712)
\curveto(387.49071135,828.44425712)(394.23393816,844.72855652)(384.71055209,854.25194258)
\curveto(375.18716603,863.77532864)(358.90286663,857.03210183)(358.90286663,843.56236736)
\curveto(358.90286663,830.09263288)(375.18716603,823.34940607)(384.71055209,832.87279213)
\curveto(394.23393816,842.39617819)(387.49071135,858.68047759)(374.02097687,858.68047759)
\curveto(360.55124239,858.68047759)(353.80801558,842.39617819)(363.33140165,832.87279213)
\curveto(372.85478771,823.34940607)(389.13908711,830.09263288)(389.13908711,843.56236736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(393.20507717,843.01606299)
\lineto(454.02984567,842.95740472)
\lineto(454.02984567,842.95740472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.14640935,847.53585496)
\lineto(456.53260758,842.97435468)
\lineto(444.1420154,838.42480254)
\curveto(446.12245985,841.11342877)(446.11283033,844.79324725)(444.14640935,847.53585496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70866142,linecolor=curcolor]
{
\newpath
\moveto(444.14640935,847.53585496)
\lineto(456.53260758,842.97435468)
\lineto(444.1420154,838.42480254)
\curveto(446.12245985,841.11342877)(446.11283033,844.79324725)(444.14640935,847.53585496)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.59662009,842.78121348)
\curveto(494.59662009,859.61838157)(474.24124585,868.04741508)(462.33701327,856.14318251)
\curveto(450.43278069,844.23894993)(458.8618142,823.88357568)(475.6989823,823.88357568)
\curveto(492.53615039,823.88357568)(500.96518391,844.23894993)(489.06095133,856.14318251)
\curveto(477.15671875,868.04741508)(456.8013445,859.61838157)(456.8013445,842.78121348)
\curveto(456.8013445,825.94404538)(477.15671875,817.51501187)(489.06095133,829.41924444)
\curveto(500.96518391,841.32347702)(492.53615039,861.67885127)(475.6989823,861.67885127)
\curveto(458.8618142,861.67885127)(450.43278069,841.32347702)(462.33701327,829.41924444)
\curveto(474.24124585,817.51501187)(494.59662009,825.94404538)(494.59662009,842.78121348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(494.59662009,842.78121348)
\curveto(494.59662009,859.61838157)(474.24124585,868.04741508)(462.33701327,856.14318251)
\curveto(450.43278069,844.23894993)(458.8618142,823.88357568)(475.6989823,823.88357568)
\curveto(492.53615039,823.88357568)(500.96518391,844.23894993)(489.06095133,856.14318251)
\curveto(477.15671875,868.04741508)(456.8013445,859.61838157)(456.8013445,842.78121348)
\curveto(456.8013445,825.94404538)(477.15671875,817.51501187)(489.06095133,829.41924444)
\curveto(500.96518391,841.32347702)(492.53615039,861.67885127)(475.6989823,861.67885127)
\curveto(458.8618142,861.67885127)(450.43278069,841.32347702)(462.33701327,829.41924444)
\curveto(474.24124585,817.51501187)(494.59662009,825.94404538)(494.59662009,842.78121348)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.81709254,843.00168976)
\curveto(490.81709254,856.47142424)(474.53279314,863.21465105)(465.00940707,853.69126499)
\curveto(455.48602101,844.16787892)(462.22924782,827.88357952)(475.6989823,827.88357952)
\curveto(489.16871678,827.88357952)(495.91194359,844.16787892)(486.38855752,853.69126499)
\curveto(476.86517146,863.21465105)(460.58087206,856.47142424)(460.58087206,843.00168976)
\curveto(460.58087206,829.53195528)(476.86517146,822.78872847)(486.38855752,832.31211454)
\curveto(495.91194359,841.8355006)(489.16871678,858.1198)(475.6989823,858.1198)
\curveto(462.22924782,858.1198)(455.48602101,841.8355006)(465.00940707,832.31211454)
\curveto(474.53279314,822.78872847)(490.81709254,829.53195528)(490.81709254,843.00168976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(490.81709254,843.00168976)
\curveto(490.81709254,856.47142424)(474.53279314,863.21465105)(465.00940707,853.69126499)
\curveto(455.48602101,844.16787892)(462.22924782,827.88357952)(475.6989823,827.88357952)
\curveto(489.16871678,827.88357952)(495.91194359,844.16787892)(486.38855752,853.69126499)
\curveto(476.86517146,863.21465105)(460.58087206,856.47142424)(460.58087206,843.00168976)
\curveto(460.58087206,829.53195528)(476.86517146,822.78872847)(486.38855752,832.31211454)
\curveto(495.91194359,841.8355006)(489.16871678,858.1198)(475.6989823,858.1198)
\curveto(462.22924782,858.1198)(455.48602101,841.8355006)(465.00940707,832.31211454)
\curveto(474.53279314,822.78872847)(490.81709254,829.53195528)(490.81709254,843.00168976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(475.08275906,863.44195654)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.13909921,843.56236724)
\curveto(389.13909921,857.03209899)(372.85480546,863.77532704)(363.33141776,854.25194648)
\curveto(353.80803006,844.72856592)(360.5512459,828.44426711)(374.02097764,828.44425701)
\curveto(387.49071211,828.44425701)(394.23393892,844.72855641)(384.71055286,854.25194247)
\curveto(375.1871668,863.77532853)(358.9028674,857.03210172)(358.9028674,843.56236724)
\curveto(358.9028674,830.09263277)(375.1871668,823.34940596)(384.71055286,832.87279202)
\curveto(394.23393892,842.39617808)(387.49071211,858.68047748)(374.02097764,858.68047748)
\curveto(360.5512459,858.68046738)(353.80803006,842.39616857)(363.33141776,832.87278801)
\curveto(372.85480546,823.34940745)(389.13909921,830.0926355)(389.13909921,843.56236724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(389.13909921,843.56236724)
\curveto(389.13909921,857.03209899)(372.85480546,863.77532704)(363.33141776,854.25194648)
\curveto(353.80803006,844.72856592)(360.5512459,828.44426711)(374.02097764,828.44425701)
\curveto(387.49071211,828.44425701)(394.23393892,844.72855641)(384.71055286,854.25194247)
\curveto(375.1871668,863.77532853)(358.9028674,857.03210172)(358.9028674,843.56236724)
\curveto(358.9028674,830.09263277)(375.1871668,823.34940596)(384.71055286,832.87279202)
\curveto(394.23393892,842.39617808)(387.49071211,858.68047748)(374.02097764,858.68047748)
\curveto(360.5512459,858.68046738)(353.80803006,842.39616857)(363.33141776,832.87278801)
\curveto(372.85480546,823.34940745)(389.13909921,830.0926355)(389.13909921,843.56236724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73530199,linecolor=curcolor]
{
\newpath
\moveto(471.08273386,861.44195528)
\curveto(471.08273386,861.44195528)(429.94817008,905.96929134)(386.65432441,861.24851906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.48229197,866.23561213)
\lineto(391.40272922,871.14314245)
\lineto(385.44733252,860.00174579)
\lineto(396.38982229,866.31517489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549442,linecolor=curcolor]
{
\newpath
\moveto(391.48229197,866.23561213)
\lineto(391.40272922,871.14314245)
\lineto(385.44733252,860.00174579)
\lineto(396.38982229,866.31517489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(495.09728504,841.98522709)
\lineto(555.92205354,841.92656882)
\lineto(555.92205354,841.92656882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.03863725,846.50500978)
\lineto(558.42481038,841.94351875)
\lineto(546.03424331,837.39397582)
\curveto(548.01468375,840.0825966)(548.00505425,843.76240763)(546.03863725,846.50500978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70865998,linecolor=curcolor]
{
\newpath
\moveto(546.03863725,846.50500978)
\lineto(558.42481038,841.94351875)
\lineto(546.03424331,837.39397582)
\curveto(548.01468375,840.0825966)(548.00505425,843.76240763)(546.03863725,846.50500978)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.48887334,843.52352593)
\curveto(596.48887334,860.36069402)(576.13349909,868.78972754)(564.22926651,856.88549496)
\curveto(552.32503394,844.98126238)(560.75406745,824.62588813)(577.59123554,824.62588813)
\curveto(594.42840364,824.62588813)(602.85743715,844.98126238)(590.95320457,856.88549496)
\curveto(579.048972,868.78972754)(558.69359775,860.36069402)(558.69359775,843.52352593)
\curveto(558.69359775,826.68635783)(579.048972,818.25732432)(590.95320457,830.1615569)
\curveto(602.85743715,842.06578948)(594.42840364,862.42116372)(577.59123554,862.42116372)
\curveto(560.75406745,862.42116372)(552.32503394,842.06578948)(564.22926651,830.1615569)
\curveto(576.13349909,818.25732432)(596.48887334,826.68635783)(596.48887334,843.52352593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(596.48887334,843.52352593)
\curveto(596.48887334,860.36069402)(576.13349909,868.78972754)(564.22926651,856.88549496)
\curveto(552.32503394,844.98126238)(560.75406745,824.62588813)(577.59123554,824.62588813)
\curveto(594.42840364,824.62588813)(602.85743715,844.98126238)(590.95320457,856.88549496)
\curveto(579.048972,868.78972754)(558.69359775,860.36069402)(558.69359775,843.52352593)
\curveto(558.69359775,826.68635783)(579.048972,818.25732432)(590.95320457,830.1615569)
\curveto(602.85743715,842.06578948)(594.42840364,862.42116372)(577.59123554,862.42116372)
\curveto(560.75406745,862.42116372)(552.32503394,842.06578948)(564.22926651,830.1615569)
\curveto(576.13349909,818.25732432)(596.48887334,826.68635783)(596.48887334,843.52352593)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.70934578,843.74400221)
\curveto(592.70934578,857.21373669)(576.42504638,863.9569635)(566.90166032,854.43357744)
\curveto(557.37827426,844.91019138)(564.12150107,828.62589198)(577.59123554,828.62589198)
\curveto(591.06097002,828.62589198)(597.80419683,844.91019138)(588.28081077,854.43357744)
\curveto(578.75742471,863.9569635)(562.47312531,857.21373669)(562.47312531,843.74400221)
\curveto(562.47312531,830.27426774)(578.75742471,823.53104093)(588.28081077,833.05442699)
\curveto(597.80419683,842.57781305)(591.06097002,858.86211245)(577.59123554,858.86211245)
\curveto(564.12150107,858.86211245)(557.37827426,842.57781305)(566.90166032,833.05442699)
\curveto(576.42504638,823.53104093)(592.70934578,830.27426774)(592.70934578,843.74400221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(592.70934578,843.74400221)
\curveto(592.70934578,857.21373669)(576.42504638,863.9569635)(566.90166032,854.43357744)
\curveto(557.37827426,844.91019138)(564.12150107,828.62589198)(577.59123554,828.62589198)
\curveto(591.06097002,828.62589198)(597.80419683,844.91019138)(588.28081077,854.43357744)
\curveto(578.75742471,863.9569635)(562.47312531,857.21373669)(562.47312531,843.74400221)
\curveto(562.47312531,830.27426774)(578.75742471,823.53104093)(588.28081077,833.05442699)
\curveto(597.80419683,842.57781305)(591.06097002,858.86211245)(577.59123554,858.86211245)
\curveto(564.12150107,858.86211245)(557.37827426,842.57781305)(566.90166032,833.05442699)
\curveto(576.42504638,823.53104093)(592.70934578,830.27426774)(592.70934578,843.74400221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.25711853,842.95287125)
\curveto(292.25711853,859.79003934)(271.90174428,868.21907286)(259.9975117,856.31484028)
\curveto(248.09327912,844.4106077)(256.52231263,824.05523345)(273.35948073,824.05523345)
\curveto(290.19664883,824.05523345)(298.62568234,844.4106077)(286.72144976,856.31484028)
\curveto(274.81721718,868.21907286)(254.46184293,859.79003934)(254.46184293,842.95287125)
\curveto(254.46184293,826.11570315)(274.81721718,817.68666964)(286.72144976,829.59090222)
\curveto(298.62568234,841.49513479)(290.19664883,861.85050904)(273.35948073,861.85050904)
\curveto(256.52231263,861.85050904)(248.09327912,841.49513479)(259.9975117,829.59090222)
\curveto(271.90174428,817.68666964)(292.25711853,826.11570315)(292.25711853,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(292.25711853,842.95287125)
\curveto(292.25711853,859.79003934)(271.90174428,868.21907286)(259.9975117,856.31484028)
\curveto(248.09327912,844.4106077)(256.52231263,824.05523345)(273.35948073,824.05523345)
\curveto(290.19664883,824.05523345)(298.62568234,844.4106077)(286.72144976,856.31484028)
\curveto(274.81721718,868.21907286)(254.46184293,859.79003934)(254.46184293,842.95287125)
\curveto(254.46184293,826.11570315)(274.81721718,817.68666964)(286.72144976,829.59090222)
\curveto(298.62568234,841.49513479)(290.19664883,861.85050904)(273.35948073,861.85050904)
\curveto(256.52231263,861.85050904)(248.09327912,841.49513479)(259.9975117,829.59090222)
\curveto(271.90174428,817.68666964)(292.25711853,826.11570315)(292.25711853,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(292.2505663,842.45539276)
\lineto(353.0753348,842.39673449)
\lineto(353.0753348,842.39673449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.19191851,846.97517545)
\lineto(355.57809164,842.41368442)
\lineto(343.18752457,837.86414149)
\curveto(345.16796501,840.55276227)(345.15833551,844.2325733)(343.19191851,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70865998,linecolor=curcolor]
{
\newpath
\moveto(343.19191851,846.97517545)
\lineto(355.57809164,842.41368442)
\lineto(343.18752457,837.86414149)
\curveto(345.16796501,840.55276227)(345.15833551,844.2325733)(343.19191851,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.92365415,842.95287125)
\curveto(190.92365415,859.79003934)(170.5682799,868.21907286)(158.66404732,856.31484028)
\curveto(146.75981475,844.4106077)(155.18884826,824.05523345)(172.02601636,824.05523345)
\curveto(188.86318445,824.05523345)(197.29221796,844.4106077)(185.38798539,856.31484028)
\curveto(173.48375281,868.21907286)(153.12837856,859.79003934)(153.12837856,842.95287125)
\curveto(153.12837856,826.11570315)(173.48375281,817.68666964)(185.38798539,829.59090222)
\curveto(197.29221796,841.49513479)(188.86318445,861.85050904)(172.02601636,861.85050904)
\curveto(155.18884826,861.85050904)(146.75981475,841.49513479)(158.66404732,829.59090222)
\curveto(170.5682799,817.68666964)(190.92365415,826.11570315)(190.92365415,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(190.92365415,842.95287125)
\curveto(190.92365415,859.79003934)(170.5682799,868.21907286)(158.66404732,856.31484028)
\curveto(146.75981475,844.4106077)(155.18884826,824.05523345)(172.02601636,824.05523345)
\curveto(188.86318445,824.05523345)(197.29221796,844.4106077)(185.38798539,856.31484028)
\curveto(173.48375281,868.21907286)(153.12837856,859.79003934)(153.12837856,842.95287125)
\curveto(153.12837856,826.11570315)(173.48375281,817.68666964)(185.38798539,829.59090222)
\curveto(197.29221796,841.49513479)(188.86318445,861.85050904)(172.02601636,861.85050904)
\curveto(155.18884826,861.85050904)(146.75981475,841.49513479)(158.66404732,829.59090222)
\curveto(170.5682799,817.68666964)(190.92365415,826.11570315)(190.92365415,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(190.91707843,842.45539276)
\lineto(251.74184693,842.39673449)
\lineto(251.74184693,842.39673449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.85843063,846.97517545)
\lineto(254.24460377,842.41368442)
\lineto(241.8540367,837.86414149)
\curveto(243.83447714,840.55276227)(243.82484764,844.2325733)(241.85843063,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70865998,linecolor=curcolor]
{
\newpath
\moveto(241.85843063,846.97517545)
\lineto(254.24460377,842.41368442)
\lineto(241.8540367,837.86414149)
\curveto(243.83447714,840.55276227)(243.82484764,844.2325733)(241.85843063,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(374.37319559,862.41112819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(372.81569386,863.92930394)
\curveto(352.75756724,911.11367055)(399.1192063,910.63288819)(376.21271055,866.03460661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.66628015,872.75860626)
\lineto(378.03106512,877.84739089)
\lineto(375.34931815,864.3536067)
\lineto(384.75506477,874.39382129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00787405,linecolor=curcolor]
{
\newpath
\moveto(379.66628015,872.75860626)
\lineto(378.03106512,877.84739089)
\lineto(375.34931815,864.3536067)
\lineto(384.75506477,874.39382129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73529828,linecolor=curcolor]
{
\newpath
\moveto(570.97492913,862.41112063)
\curveto(570.97492913,862.41112063)(529.84036535,906.93845669)(486.54651969,862.21768441)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.37447691,867.2047668)
\lineto(491.29491432,872.11228661)
\lineto(485.33953038,860.97091381)
\lineto(496.28199672,867.28432939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549244,linecolor=curcolor]
{
\newpath
\moveto(491.37447691,867.2047668)
\lineto(491.29491432,872.11228661)
\lineto(485.33953038,860.97091381)
\lineto(496.28199672,867.28432939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(476.26541102,861.38029228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(474.70790551,862.89846803)
\curveto(454.64980157,910.08283465)(501.01141417,909.60205228)(478.10494488,865.00377071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.55850433,871.72775835)
\lineto(479.92329023,876.8165319)
\lineto(477.24155502,863.3227738)
\lineto(486.64727787,873.36297245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(481.55850433,871.72775835)
\lineto(479.92329023,876.8165319)
\lineto(477.24155502,863.3227738)
\lineto(486.64727787,873.36297245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73529828,linecolor=curcolor]
{
\newpath
\moveto(368.81566488,861.92930268)
\curveto(368.81566488,861.92930268)(327.6811011,906.45663874)(284.38725543,861.73586646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.21521266,866.72294885)
\lineto(289.13565007,871.63046866)
\lineto(283.18026613,860.48909586)
\lineto(294.12273246,866.80251144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549244,linecolor=curcolor]
{
\newpath
\moveto(289.21521266,866.72294885)
\lineto(289.13565007,871.63046866)
\lineto(283.18026613,860.48909586)
\lineto(294.12273246,866.80251144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(272.10612661,858.89847307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(270.54862488,862.41665008)
\curveto(250.49049827,909.60101669)(296.85213732,909.12023433)(273.94564157,864.52195276)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.39920417,871.24593878)
\lineto(275.76399246,876.33471309)
\lineto(273.08225092,862.84095625)
\lineto(282.48797849,872.88115049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(277.39920417,871.24593878)
\lineto(275.76399246,876.33471309)
\lineto(273.08225092,862.84095625)
\lineto(282.48797849,872.88115049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73529828,linecolor=curcolor]
{
\newpath
\moveto(266.54859591,860.41664882)
\curveto(266.54859591,860.41664882)(225.41403213,904.94398488)(182.12018268,860.2232126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.94814012,865.21029478)
\lineto(186.86857775,870.11781459)
\lineto(180.91319332,858.97644205)
\lineto(191.85565993,865.28985715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549244,linecolor=curcolor]
{
\newpath
\moveto(186.94814012,865.21029478)
\lineto(186.86857775,870.11781459)
\lineto(180.91319332,858.97644205)
\lineto(191.85565993,865.28985715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(169.83905386,861.38582173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(168.28155213,862.90399748)
\curveto(148.22342551,910.08836409)(194.58506835,909.60758173)(171.67856882,865.00930016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.13213187,871.73328595)
\lineto(173.4969205,876.82206037)
\lineto(170.81517806,863.32830371)
\lineto(180.22090629,873.36849732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(175.13213187,871.73328595)
\lineto(173.4969205,876.82206037)
\lineto(170.81517806,863.32830371)
\lineto(180.22090629,873.36849732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.78667114,841.7362026)
\curveto(358.78667114,840.92891161)(358.47156724,840.25703717)(357.84135944,839.72057929)
\curveto(357.21115163,839.18932974)(356.3856315,838.87422584)(355.36479902,838.77526759)
\lineto(355.36479902,835.94714497)
\lineto(354.4429248,835.94714497)
\lineto(354.4429248,838.73620512)
\curveto(353.75542537,838.74141345)(353.10959258,838.80651756)(352.50542643,838.93151746)
\curveto(351.90126027,839.06172568)(351.37782321,839.22839221)(350.93511525,839.43151704)
\lineto(350.93511525,840.97839073)
\lineto(351.06011514,840.97839073)
\curveto(351.15907339,840.90547413)(351.33615658,840.79870339)(351.59136469,840.6580785)
\curveto(351.84657281,840.52266195)(352.09396844,840.41068288)(352.33355157,840.32214129)
\curveto(352.60438468,840.22318304)(352.91948858,840.12943311)(353.27886328,840.04089152)
\curveto(353.6434463,839.95755826)(354.03146681,839.90807913)(354.4429248,839.89245415)
\lineto(354.4429248,843.2752638)
\curveto(354.23459164,843.31693043)(354.04188347,843.3559929)(353.86480028,843.3924512)
\curveto(353.6877171,843.43411784)(353.52365474,843.47578447)(353.3726132,843.5174511)
\curveto(352.52365558,843.73099259)(351.91428109,844.05130482)(351.54448973,844.47838779)
\curveto(351.17469838,844.91067909)(350.9898027,845.44192865)(350.9898027,846.07213645)
\curveto(350.9898027,846.84296914)(351.29188578,847.49401025)(351.89605194,848.02525981)
\curveto(352.50542643,848.55650936)(353.35438404,848.86640493)(354.4429248,848.95494653)
\lineto(354.4429248,851.07994474)
\lineto(355.36479902,851.07994474)
\lineto(355.36479902,848.97057151)
\curveto(355.89084025,848.96015485)(356.42990229,848.89765491)(356.98198516,848.78307167)
\curveto(357.53406803,848.66848843)(357.99760931,848.53567604)(358.37260899,848.38463451)
\lineto(358.37260899,846.85338579)
\lineto(358.26323408,846.85338579)
\curveto(357.87260941,847.09296892)(357.46375559,847.30390625)(357.03667261,847.48619776)
\curveto(356.61479797,847.6736976)(356.05750677,847.790885)(355.36479902,847.83775997)
\lineto(355.36479902,844.4705753)
\curveto(355.52104889,844.44453365)(355.69031958,844.40807535)(355.87261109,844.36120039)
\curveto(356.05490261,844.31953376)(356.21375664,844.28567962)(356.34917319,844.25963797)
\curveto(357.12521421,844.09297145)(357.72417204,843.80651336)(358.14604668,843.4002637)
\curveto(358.57312966,842.99401404)(358.78667114,842.43932701)(358.78667114,841.7362026)
\closepath
\moveto(354.4429248,844.60338769)
\lineto(354.4429248,847.82994747)
\curveto(353.8856336,847.78828084)(353.41688399,847.63463514)(353.03667598,847.36901036)
\curveto(352.65646797,847.10859391)(352.46636396,846.74401088)(352.46636396,846.27526128)
\curveto(352.46636396,845.80130334)(352.60698884,845.44453281)(352.8882386,845.20494968)
\curveto(353.16948837,844.96536655)(353.6877171,844.76484588)(354.4429248,844.60338769)
\closepath
\moveto(357.31010988,841.53307777)
\curveto(357.31010988,842.02266069)(357.15646418,842.37943122)(356.84917277,842.60338937)
\curveto(356.54708969,842.83255584)(356.05229844,843.01224319)(355.36479902,843.14245141)
\lineto(355.36479902,839.90807913)
\curveto(355.9897985,839.97057908)(356.46896476,840.12943311)(356.80229781,840.38464123)
\curveto(357.14083919,840.63984935)(357.31010988,841.02266153)(357.31010988,841.53307777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.59135158,841.28307798)
\curveto(367.59135158,840.48620365)(367.26062269,839.83255836)(366.59916491,839.32214213)
\curveto(365.94291546,838.81172589)(365.04447872,838.55651777)(363.90385468,838.55651777)
\curveto(363.25802189,838.55651777)(362.66427239,838.63203854)(362.12260618,838.78308008)
\curveto(361.58614829,838.93932995)(361.13562784,839.10860064)(360.77104481,839.29089215)
\lineto(360.77104481,840.93932827)
\lineto(360.84916975,840.93932827)
\curveto(361.31271102,840.59037023)(361.82833559,840.31172463)(362.39604345,840.10339147)
\curveto(362.9637513,839.90026664)(363.50802168,839.79870423)(364.02885457,839.79870423)
\curveto(364.67468736,839.79870423)(365.17989527,839.90287081)(365.5444783,840.11120396)
\curveto(365.90906132,840.31953712)(366.09135284,840.64766185)(366.09135284,841.09557814)
\curveto(366.09135284,841.43932785)(365.99239459,841.69974429)(365.79447809,841.87682748)
\curveto(365.59656159,842.05391066)(365.21635357,842.2049522)(364.65385405,842.3299521)
\curveto(364.44552089,842.37682706)(364.17208362,842.43151451)(363.83354224,842.49401446)
\curveto(363.50020918,842.55651441)(363.19552194,842.62422268)(362.9194805,842.69713929)
\curveto(362.15385615,842.90026412)(361.60958577,843.19713887)(361.28666938,843.58776354)
\curveto(360.96896131,843.98359654)(360.81010728,844.46797113)(360.81010728,845.04088732)
\curveto(360.81010728,845.40026202)(360.88302388,845.7388034)(361.0288571,846.05651146)
\curveto(361.17989863,846.37421953)(361.40646094,846.65807346)(361.70854402,846.90807325)
\curveto(362.00021044,847.15286471)(362.3700018,847.34557288)(362.81791809,847.48619776)
\curveto(363.27104271,847.63203097)(363.77625062,847.70494758)(364.33354182,847.70494758)
\curveto(364.85437471,847.70494758)(365.38041594,847.63984346)(365.91166549,847.50963524)
\curveto(366.44812337,847.38463535)(366.8934355,847.23098964)(367.24760186,847.04869813)
\lineto(367.24760186,845.47838695)
\lineto(367.16947693,845.47838695)
\curveto(366.79447725,845.75442838)(366.33874846,845.98619902)(365.80229058,846.17369886)
\curveto(365.2658327,846.36640704)(364.73979147,846.46276112)(364.22416691,846.46276112)
\curveto(363.68770903,846.46276112)(363.23458441,846.35859454)(362.86479305,846.15026138)
\curveto(362.4950017,845.94713656)(362.31010602,845.64244931)(362.31010602,845.23619965)
\curveto(362.31010602,844.87682496)(362.42208509,844.60599185)(362.64604323,844.42370034)
\curveto(362.86479305,844.24140882)(363.21895942,844.09297145)(363.70854234,843.97838821)
\curveto(363.97937545,843.91588826)(364.28145853,843.85338832)(364.61479158,843.79088837)
\curveto(364.95333296,843.72838842)(365.23458272,843.6710968)(365.45854087,843.61901351)
\curveto(366.14083196,843.46276364)(366.66687319,843.1945347)(367.03666454,842.81432669)
\curveto(367.4064559,842.42891035)(367.59135158,841.91849411)(367.59135158,841.28307798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.45853101,836.42370706)
\lineto(368.22416461,836.42370706)
\lineto(368.22416461,837.36120628)
\lineto(378.45853101,837.36120628)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.56008529,844.5877627)
\curveto(387.56008529,842.49922279)(387.23196056,840.96536991)(386.57571112,839.98620407)
\curveto(385.92467,839.01224655)(384.91165002,838.5252678)(383.53665117,838.5252678)
\curveto(382.14081901,838.5252678)(381.11998654,839.02005905)(380.47415375,840.00964155)
\curveto(379.83352929,840.99922405)(379.51321706,842.5200561)(379.51321706,844.57213771)
\curveto(379.51321706,846.63984431)(379.83873762,848.16588469)(380.48977873,849.15025886)
\curveto(381.14081985,850.13984136)(382.156444,850.63463261)(383.53665117,850.63463261)
\curveto(384.93248333,850.63463261)(385.95071164,850.13202887)(386.5913361,849.12682138)
\curveto(387.23716889,848.12682222)(387.56008529,846.61380266)(387.56008529,844.5877627)
\closepath
\moveto(385.50539952,841.04089068)
\curveto(385.68769103,841.46276533)(385.81008676,841.95755658)(385.87258671,842.52526443)
\curveto(385.94029498,843.09818062)(385.97414912,843.78568004)(385.97414912,844.5877627)
\curveto(385.97414912,845.3794287)(385.94029498,846.06692812)(385.87258671,846.65026096)
\curveto(385.81008676,847.23359381)(385.68508687,847.72838506)(385.49758702,848.13463472)
\curveto(385.31529551,848.53567604)(385.06529572,848.83775912)(384.74758765,849.04088395)
\curveto(384.43508792,849.24400878)(384.03144242,849.3455712)(383.53665117,849.3455712)
\curveto(383.04706825,849.3455712)(382.64081859,849.24400878)(382.3179022,849.04088395)
\curveto(382.00019413,848.83775912)(381.74759018,848.53046772)(381.56009033,848.11900973)
\curveto(381.38300715,847.73359339)(381.26061142,847.23098964)(381.19290314,846.6111985)
\curveto(381.1304032,845.99140735)(381.09915322,845.31172042)(381.09915322,844.57213771)
\curveto(381.09915322,843.75963839)(381.12779903,843.07995147)(381.18509065,842.53307693)
\curveto(381.24238227,841.98620239)(381.364778,841.49661946)(381.55227784,841.06432816)
\curveto(381.7241527,840.6580785)(381.96633999,840.34818293)(382.27883973,840.13464144)
\curveto(382.5965478,839.92109996)(383.01581828,839.81432921)(383.53665117,839.81432921)
\curveto(384.02623409,839.81432921)(384.43248375,839.91589163)(384.75540015,840.11901646)
\curveto(385.07831654,840.32214129)(385.32831633,840.62943269)(385.50539952,841.04089068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.6928887,841.7362026)
\curveto(397.6928887,840.92891161)(397.3777848,840.25703717)(396.747577,839.72057929)
\curveto(396.11736919,839.18932974)(395.29184906,838.87422584)(394.27101658,838.77526759)
\lineto(394.27101658,835.94714497)
\lineto(393.34914236,835.94714497)
\lineto(393.34914236,838.73620512)
\curveto(392.66164293,838.74141345)(392.01581014,838.80651756)(391.41164399,838.93151746)
\curveto(390.80747783,839.06172568)(390.28404077,839.22839221)(389.84133281,839.43151704)
\lineto(389.84133281,840.97839073)
\lineto(389.9663327,840.97839073)
\curveto(390.06529095,840.90547413)(390.24237414,840.79870339)(390.49758225,840.6580785)
\curveto(390.75279037,840.52266195)(391.000186,840.41068288)(391.23976913,840.32214129)
\curveto(391.51060224,840.22318304)(391.82570614,840.12943311)(392.18508084,840.04089152)
\curveto(392.54966386,839.95755826)(392.93768437,839.90807913)(393.34914236,839.89245415)
\lineto(393.34914236,843.2752638)
\curveto(393.1408092,843.31693043)(392.94810103,843.3559929)(392.77101784,843.3924512)
\curveto(392.59393466,843.43411784)(392.4298723,843.47578447)(392.27883076,843.5174511)
\curveto(391.42987314,843.73099259)(390.82049865,844.05130482)(390.45070729,844.47838779)
\curveto(390.08091594,844.91067909)(389.89602026,845.44192865)(389.89602026,846.07213645)
\curveto(389.89602026,846.84296914)(390.19810334,847.49401025)(390.8022695,848.02525981)
\curveto(391.41164399,848.55650936)(392.26060161,848.86640493)(393.34914236,848.95494653)
\lineto(393.34914236,851.07994474)
\lineto(394.27101658,851.07994474)
\lineto(394.27101658,848.97057151)
\curveto(394.79705781,848.96015485)(395.33611985,848.89765491)(395.88820272,848.78307167)
\curveto(396.44028559,848.66848843)(396.90382687,848.53567604)(397.27882655,848.38463451)
\lineto(397.27882655,846.85338579)
\lineto(397.16945164,846.85338579)
\curveto(396.77882697,847.09296892)(396.36997315,847.30390625)(395.94289017,847.48619776)
\curveto(395.52101553,847.6736976)(394.96372433,847.790885)(394.27101658,847.83775997)
\lineto(394.27101658,844.4705753)
\curveto(394.42726645,844.44453365)(394.59653714,844.40807535)(394.77882865,844.36120039)
\curveto(394.96112017,844.31953376)(395.1199742,844.28567962)(395.25539075,844.25963797)
\curveto(396.03143177,844.09297145)(396.6303896,843.80651336)(397.05226424,843.4002637)
\curveto(397.47934722,842.99401404)(397.6928887,842.43932701)(397.6928887,841.7362026)
\closepath
\moveto(393.34914236,844.60338769)
\lineto(393.34914236,847.82994747)
\curveto(392.79185116,847.78828084)(392.32310155,847.63463514)(391.94289354,847.36901036)
\curveto(391.56268553,847.10859391)(391.37258152,846.74401088)(391.37258152,846.27526128)
\curveto(391.37258152,845.80130334)(391.5132064,845.44453281)(391.79445616,845.20494968)
\curveto(392.07570593,844.96536655)(392.59393466,844.76484588)(393.34914236,844.60338769)
\closepath
\moveto(396.21632744,841.53307777)
\curveto(396.21632744,842.02266069)(396.06268174,842.37943122)(395.75539033,842.60338937)
\curveto(395.45330725,842.83255584)(394.958516,843.01224319)(394.27101658,843.14245141)
\lineto(394.27101658,839.90807913)
\curveto(394.89601606,839.97057908)(395.37518232,840.12943311)(395.70851537,840.38464123)
\curveto(396.04705675,840.63984935)(396.21632744,841.02266153)(396.21632744,841.53307777)
\closepath
}
}
\end{pspicture}


==> fig/fsa.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fsa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.27037181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30010253)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fsa.pdf}}%
    \put(0.48405701,0.13535269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fsa.pdf}}%
    \put(0.04297377,0.27712949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.15549501,0.23437134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.26801626,0.27712942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.38278788,0.23887209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.49530931,0.28163024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.59432788,0.1083475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.82612179,0.1083475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.95664631,0.27712939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.13524129,0.1083475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0.35216619,0.10985287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0.60646401,0.23812713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0.82700601,0.24037756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0.72935338,0.27937981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fsa.pdf}}%
    \put(0.79894677,0.01194841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}accepting states \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/lincon.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(173.93437904,148.79836676)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(173.9343874,44.79835416)
\lineto(73.9344,44.79835416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.49345512,44.79835416)
\lineto(85.27298268,48.57788172)
\lineto(72.04463622,44.79835416)
\lineto(85.27298268,41.0188266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00787405,linecolor=curcolor]
{
\newpath
\moveto(81.49345512,44.79835416)
\lineto(85.27298268,48.57788172)
\lineto(72.04463622,44.79835416)
\lineto(85.27298268,41.0188266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=0.5 0.5]
{
\newpath
\moveto(73.9344,44.79835416)
\lineto(73.9344,144.79834156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.9344,137.23928644)
\lineto(77.71392756,133.45975888)
\lineto(73.9344,146.68810534)
\lineto(70.15487244,133.45975888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00787405,linecolor=curcolor]
{
\newpath
\moveto(73.9344,137.23928644)
\lineto(77.71392756,133.45975888)
\lineto(73.9344,146.68810534)
\lineto(70.15487244,133.45975888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=3 0.5]
{
\newpath
\moveto(69.93445039,148.79836676)
\lineto(69.93445039,8.79835416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.93445039,16.35740928)
\lineto(66.15492283,20.13693684)
\lineto(69.93445039,6.90859038)
\lineto(73.71397795,20.13693684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00787405,linecolor=curcolor]
{
\newpath
\moveto(69.93445039,16.35740928)
\lineto(66.15492283,20.13693684)
\lineto(69.93445039,6.90859038)
\lineto(73.71397795,20.13693684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(67.9344,4.79832896)
\lineto(13.9344,4.79832896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.4934398,4.79832896)
\lineto(25.2729597,8.57784886)
\lineto(12.04464005,4.79832896)
\lineto(25.2729597,1.01880906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(21.4934398,4.79832896)
\lineto(25.2729597,8.57784886)
\lineto(12.04464005,4.79832896)
\lineto(25.2729597,1.01880906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor,linestyle=dashed,dash=0.49999899 0.49999899]
{
\newpath
\moveto(8.9344252,4.79832896)
\lineto(8.9344252,81.46101873)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.9344252,73.90197893)
\lineto(12.7139451,70.12245903)
\lineto(8.9344252,83.35077868)
\lineto(5.1549053,70.12245903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(8.9344252,73.90197893)
\lineto(12.7139451,70.12245903)
\lineto(8.9344252,83.35077868)
\lineto(5.1549053,70.12245903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor,linestyle=dashed,dash=3 0.49999899]
{
\newpath
\moveto(5.9344252,84.79834156)
\lineto(4.51131969,19.74851479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.67665045,27.30574632)
\lineto(0.98070007,31.16702747)
\lineto(4.46998699,17.85920691)
\lineto(8.5379316,31.0016967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(4.67665045,27.30574632)
\lineto(0.98070007,31.16702747)
\lineto(4.46998699,17.85920691)
\lineto(8.5379316,31.0016967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(113.84836535,134.56731164)
\lineto(133.77180472,134.56731164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor,linestyle=dashed,dash=0.26458299 0.26458299]
{
\newpath
\moveto(113.9343874,119.79831636)
\lineto(133.9343622,119.79831636)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor,linestyle=dashed,dash=2.11666012 0.26458299]
{
\newpath
\moveto(113.9343874,105.79830376)
\lineto(133.9343622,105.79830376)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.14078917,136.7775396)
\curveto(144.14078917,136.23934365)(143.93071914,135.79142574)(143.51057907,135.43378585)
\curveto(143.09043901,135.07961819)(142.54009025,134.86954816)(141.8595328,134.80357576)
\lineto(141.8595328,132.91815383)
\lineto(141.24494775,132.91815383)
\lineto(141.24494775,134.77753402)
\curveto(140.78661314,134.78100625)(140.35605638,134.82440915)(139.95327748,134.90774271)
\curveto(139.55049858,134.99454851)(139.20153927,135.10565993)(138.90639956,135.24107698)
\lineto(138.90639956,136.27232986)
\lineto(138.98973312,136.27232986)
\curveto(139.05570553,136.22371861)(139.17376141,136.15253786)(139.34390078,136.05878759)
\curveto(139.51404014,135.96850956)(139.67897116,135.89385658)(139.83869382,135.83482864)
\curveto(140.01924988,135.76885623)(140.22931991,135.70635605)(140.46890392,135.64732811)
\curveto(140.71196015,135.5917724)(140.97064143,135.5587862)(141.24494775,135.5483695)
\lineto(141.24494775,137.80358413)
\curveto(141.10605847,137.83136199)(140.97758589,137.85740373)(140.85953001,137.88170935)
\curveto(140.74147412,137.9094872)(140.63209882,137.93726506)(140.53140409,137.96504292)
\curveto(139.96543029,138.10740442)(139.55917916,138.32094669)(139.31265069,138.6056697)
\curveto(139.06612222,138.89386495)(138.94285799,139.24803261)(138.94285799,139.66817267)
\curveto(138.94285799,140.18206299)(139.14424744,140.61609198)(139.54702634,140.97025964)
\curveto(139.95327748,141.32442729)(140.51925128,141.53102509)(141.24494775,141.59005303)
\lineto(141.24494775,143.00672366)
\lineto(141.8595328,143.00672366)
\lineto(141.8595328,141.60046973)
\curveto(142.21022822,141.59352527)(142.56960423,141.55185848)(142.93766081,141.47546938)
\curveto(143.30571739,141.39908028)(143.61474603,141.31053837)(143.86474673,141.20984364)
\lineto(143.86474673,140.18900746)
\lineto(143.79182986,140.18900746)
\curveto(143.53141247,140.34873013)(143.25884226,140.48935552)(142.97411924,140.61088363)
\curveto(142.69286846,140.73588398)(142.32133964,140.8140092)(141.8595328,140.84525929)
\lineto(141.8595328,138.60046136)
\curveto(141.96369976,138.5831002)(142.07654729,138.55879457)(142.19807541,138.52754449)
\curveto(142.31960353,138.49976663)(142.4255066,138.47719712)(142.51578463,138.45983596)
\curveto(143.03314719,138.34872454)(143.43245386,138.15775179)(143.71370464,137.8869177)
\curveto(143.99842766,137.61608361)(144.14078917,137.24629091)(144.14078917,136.7775396)
\closepath
\moveto(141.24494775,138.68900327)
\lineto(141.24494775,140.84005094)
\curveto(140.87341894,140.81227309)(140.56091806,140.70984224)(140.30744513,140.53275842)
\curveto(140.0539722,140.35914682)(139.92723574,140.11609059)(139.92723574,139.80358971)
\curveto(139.92723574,139.48761661)(140.020986,139.24976872)(140.20848652,139.09004606)
\curveto(140.39598705,138.93032339)(140.74147412,138.79664246)(141.24494775,138.68900327)
\closepath
\moveto(143.15641142,136.64212256)
\curveto(143.15641142,136.96851236)(143.05398058,137.20636024)(142.84911889,137.35566621)
\curveto(142.64772944,137.50844442)(142.31786741,137.62823642)(141.8595328,137.71504222)
\lineto(141.8595328,135.5587862)
\curveto(142.27620063,135.60045298)(142.59564596,135.70635605)(142.81786881,135.87649542)
\curveto(143.04356388,136.04663478)(143.15641142,136.30184383)(143.15641142,136.64212256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.8908051,133.21502966)
\lineto(148.98976092,133.21502966)
\lineto(145.2553755,142.9025567)
\lineto(146.17204472,142.9025567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.19812258,134.79836741)
\lineto(158.21895318,134.79836741)
\lineto(158.21895318,138.11087666)
\curveto(158.21895318,138.36087735)(158.20680037,138.60219747)(158.18249474,138.83483701)
\curveto(158.16166135,139.06747655)(158.11478622,139.25324096)(158.04186935,139.39213023)
\curveto(157.96200802,139.54143621)(157.84742436,139.65428374)(157.69811839,139.73067284)
\curveto(157.54881242,139.80706195)(157.33353404,139.8452565)(157.05228325,139.8452565)
\curveto(156.77797693,139.8452565)(156.50367061,139.77581186)(156.22936429,139.63692258)
\curveto(155.95505797,139.50150554)(155.68075165,139.32789394)(155.40644533,139.1160878)
\curveto(155.41686202,139.03622646)(155.4255426,138.9424762)(155.43248706,138.83483701)
\curveto(155.43943153,138.73067005)(155.44290376,138.6265031)(155.44290376,138.52233614)
\lineto(155.44290376,134.79836741)
\lineto(154.46373436,134.79836741)
\lineto(154.46373436,138.11087666)
\curveto(154.46373436,138.36782182)(154.45158155,138.61087805)(154.42727593,138.84004536)
\curveto(154.40644253,139.0726849)(154.3595674,139.2584493)(154.28665053,139.39733858)
\curveto(154.2067892,139.54664455)(154.09220555,139.65775597)(153.94289957,139.73067284)
\curveto(153.7935936,139.80706195)(153.57831522,139.8452565)(153.29706444,139.8452565)
\curveto(153.02970258,139.8452565)(152.76060461,139.77928409)(152.48977052,139.64733928)
\curveto(152.22240866,139.51539447)(151.9550468,139.34699122)(151.68768494,139.14212953)
\lineto(151.68768494,134.79836741)
\lineto(150.70851554,134.79836741)
\lineto(150.70851554,140.61609198)
\lineto(151.68768494,140.61609198)
\lineto(151.68768494,139.97025685)
\curveto(151.99324135,140.22372978)(152.29706165,140.421647)(152.59914582,140.5640085)
\curveto(152.90470223,140.70637001)(153.22935591,140.77755077)(153.57310687,140.77755077)
\curveto(153.96894131,140.77755077)(154.30401169,140.6942172)(154.57831801,140.52755007)
\curveto(154.85609657,140.36088294)(155.06269437,140.12997951)(155.19811141,139.8348398)
\curveto(155.59394585,140.16817407)(155.95505797,140.40775807)(156.28144777,140.55359181)
\curveto(156.60783757,140.70289778)(156.95679688,140.77755077)(157.32832569,140.77755077)
\curveto(157.96721636,140.77755077)(158.43770379,140.58310578)(158.73978796,140.19421581)
\curveto(159.04534437,139.80879806)(159.19812258,139.268866)(159.19812258,138.57441962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.60439039,134.79836741)
\lineto(164.63042934,134.79836741)
\lineto(164.63042934,135.41816081)
\curveto(164.54362354,135.35913286)(164.42556766,135.2757993)(164.27626169,135.16816011)
\curveto(164.13042795,135.06399315)(163.98806644,134.98065958)(163.84917716,134.91815941)
\curveto(163.68598226,134.83829808)(163.49848174,134.77232567)(163.28667559,134.72024219)
\curveto(163.07486944,134.66468648)(162.82660486,134.63690862)(162.54188184,134.63690862)
\curveto(162.01757483,134.63690862)(161.57312914,134.81052022)(161.20854479,135.15774341)
\curveto(160.84396044,135.5049666)(160.66166826,135.94767617)(160.66166826,136.48587212)
\curveto(160.66166826,136.92684557)(160.75541852,137.28274934)(160.94291905,137.55358343)
\curveto(161.1338918,137.82788975)(161.40472589,138.04316813)(161.75542132,138.19941857)
\curveto(162.10958897,138.35566901)(162.53493738,138.46157208)(163.03146654,138.51712779)
\curveto(163.52799571,138.5726835)(164.06098331,138.61435028)(164.63042934,138.64212814)
\lineto(164.63042934,138.79317023)
\curveto(164.63042934,139.01539307)(164.59049867,139.19942136)(164.51063734,139.3452551)
\curveto(164.43424824,139.49108884)(164.32313682,139.6056725)(164.17730308,139.68900606)
\curveto(164.0384138,139.7688674)(163.87174667,139.82268699)(163.67730168,139.85046485)
\curveto(163.48285669,139.8782427)(163.27973113,139.89213163)(163.06792498,139.89213163)
\curveto(162.81097982,139.89213163)(162.52452068,139.85740931)(162.20854758,139.78796467)
\curveto(161.89257448,139.72199226)(161.56618468,139.62476977)(161.22937818,139.49629719)
\lineto(161.1772947,139.49629719)
\lineto(161.1772947,140.49109163)
\curveto(161.36826746,140.54317511)(161.64430989,140.60046694)(162.00542201,140.66296711)
\curveto(162.36653413,140.72546729)(162.7224379,140.75671738)(163.07313333,140.75671738)
\curveto(163.48285669,140.75671738)(163.83876046,140.72199506)(164.14084464,140.65255042)
\curveto(164.44640105,140.58657801)(164.71029068,140.47199436)(164.93251352,140.30879946)
\curveto(165.15126413,140.14907679)(165.31793126,139.94247899)(165.43251491,139.68900606)
\curveto(165.54709857,139.43553313)(165.60439039,139.12129614)(165.60439039,138.7462951)
\closepath
\moveto(164.63042934,136.23066307)
\lineto(164.63042934,137.85045926)
\curveto(164.3318174,137.8330981)(163.97938586,137.80705636)(163.57313472,137.77233404)
\curveto(163.17035582,137.73761173)(162.85091048,137.68726436)(162.61479871,137.62129196)
\curveto(162.33354793,137.54143062)(162.10611674,137.41643027)(161.93250514,137.24629091)
\curveto(161.75889355,137.07962378)(161.67208775,136.84872035)(161.67208775,136.55358064)
\curveto(161.67208775,136.22024638)(161.77278248,135.96850956)(161.97417193,135.7983702)
\curveto(162.17556138,135.63170307)(162.4828539,135.5483695)(162.8960495,135.5483695)
\curveto(163.23980046,135.5483695)(163.55403745,135.61434191)(163.83876046,135.74628672)
\curveto(164.12348348,135.88170377)(164.38737311,136.04316255)(164.63042934,136.23066307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.52107045,134.85045089)
\curveto(170.33704216,134.80183964)(170.13565271,134.76190897)(169.9169021,134.73065889)
\curveto(169.70162372,134.6994088)(169.50891485,134.68378376)(169.33877549,134.68378376)
\curveto(168.74502383,134.68378376)(168.29363368,134.84350642)(167.98460504,135.16295176)
\curveto(167.6755764,135.4823971)(167.52106208,135.9945513)(167.52106208,136.69941438)
\lineto(167.52106208,139.79317302)
\lineto(166.8596019,139.79317302)
\lineto(166.8596019,140.61609198)
\lineto(167.52106208,140.61609198)
\lineto(167.52106208,142.28797165)
\lineto(168.50023148,142.28797165)
\lineto(168.50023148,140.61609198)
\lineto(170.52107045,140.61609198)
\lineto(170.52107045,139.79317302)
\lineto(168.50023148,139.79317302)
\lineto(168.50023148,137.14212395)
\curveto(168.50023148,136.83656754)(168.50717594,136.59698354)(168.52106487,136.42337195)
\curveto(168.5349538,136.25323258)(168.58356505,136.09350991)(168.66689861,135.94420394)
\curveto(168.74328771,135.80531466)(168.84745467,135.70288382)(168.97939948,135.63691142)
\curveto(169.11481653,135.57441124)(169.31967821,135.54316115)(169.59398453,135.54316115)
\curveto(169.7537072,135.54316115)(169.92037433,135.56573066)(170.09398593,135.61086968)
\curveto(170.26759752,135.65948092)(170.39259787,135.69941159)(170.46898698,135.73066168)
\lineto(170.52107045,135.73066168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.57317139,134.79836741)
\lineto(175.59400199,134.79836741)
\lineto(175.59400199,138.11087666)
\curveto(175.59400199,138.37823851)(175.57837695,138.62823921)(175.54712686,138.86087875)
\curveto(175.51587677,139.09699052)(175.45858495,139.28101881)(175.37525138,139.41296362)
\curveto(175.28844558,139.55879736)(175.16344523,139.66643655)(175.00025033,139.73588119)
\curveto(174.83705543,139.80879806)(174.62524929,139.8452565)(174.36483189,139.8452565)
\curveto(174.09747003,139.8452565)(173.81795537,139.77928409)(173.52628788,139.64733928)
\curveto(173.2346204,139.51539447)(172.95510573,139.34699122)(172.68774388,139.14212953)
\lineto(172.68774388,134.79836741)
\lineto(171.70857448,134.79836741)
\lineto(171.70857448,142.9025567)
\lineto(172.68774388,142.9025567)
\lineto(172.68774388,139.97025685)
\curveto(172.99330029,140.22372978)(173.30927339,140.421647)(173.63566319,140.5640085)
\curveto(173.96205299,140.70637001)(174.29712337,140.77755077)(174.64087433,140.77755077)
\curveto(175.26934831,140.77755077)(175.74851631,140.58831413)(176.07837834,140.20984085)
\curveto(176.40824037,139.83136757)(176.57317139,139.28622716)(176.57317139,138.57441962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.76068712,135.16295176)
\curveto(182.43429732,135.00670132)(182.12353256,134.88517321)(181.82839285,134.79836741)
\curveto(181.53672537,134.71156161)(181.22596061,134.66815871)(180.89609858,134.66815871)
\curveto(180.47595852,134.66815871)(180.09054078,134.72892277)(179.73984535,134.85045089)
\curveto(179.38914993,134.97545124)(179.08880187,135.16295176)(178.83880117,135.41295246)
\curveto(178.58532824,135.66295316)(178.38914714,135.97892626)(178.25025786,136.36087177)
\curveto(178.11136859,136.74281728)(178.04192395,137.18899908)(178.04192395,137.69941717)
\curveto(178.04192395,138.65080872)(178.30234134,139.39733858)(178.82317613,139.93900676)
\curveto(179.34748315,140.48067494)(180.0384573,140.75150903)(180.89609858,140.75150903)
\curveto(181.22943285,140.75150903)(181.55582265,140.7046339)(181.87526798,140.61088363)
\curveto(182.19818555,140.51713337)(182.49332526,140.40254972)(182.76068712,140.26713268)
\lineto(182.76068712,139.17858797)
\lineto(182.70860364,139.17858797)
\curveto(182.4099917,139.41122751)(182.10096306,139.59004745)(181.78151772,139.7150478)
\curveto(181.46554462,139.84004815)(181.15651598,139.90254832)(180.8544318,139.90254832)
\curveto(180.29887469,139.90254832)(179.85963736,139.7150478)(179.53671979,139.34004675)
\curveto(179.21727445,138.96851794)(179.05755178,138.42164141)(179.05755178,137.69941717)
\curveto(179.05755178,136.99802633)(179.21380222,136.45809426)(179.52630309,136.07962099)
\curveto(179.8422762,135.70461994)(180.28498577,135.51711942)(180.8544318,135.51711942)
\curveto(181.05234902,135.51711942)(181.25373847,135.54316115)(181.45860015,135.59524463)
\curveto(181.66346184,135.64732811)(181.84749013,135.71503663)(182.01068503,135.7983702)
\curveto(182.15304654,135.87128707)(182.28672746,135.94767617)(182.41172781,136.02753751)
\curveto(182.53672816,136.11087107)(182.63568677,136.18205183)(182.70860364,136.24107977)
\lineto(182.76068712,136.24107977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.54195479,134.79836741)
\lineto(187.56799374,134.79836741)
\lineto(187.56799374,135.41816081)
\curveto(187.48118794,135.35913286)(187.36313206,135.2757993)(187.21382609,135.16816011)
\curveto(187.06799234,135.06399315)(186.92563084,134.98065958)(186.78674156,134.91815941)
\curveto(186.62354666,134.83829808)(186.43604614,134.77232567)(186.22423999,134.72024219)
\curveto(186.01243384,134.66468648)(185.76416926,134.63690862)(185.47944624,134.63690862)
\curveto(184.95513922,134.63690862)(184.51069354,134.81052022)(184.14610919,135.15774341)
\curveto(183.78152484,135.5049666)(183.59923266,135.94767617)(183.59923266,136.48587212)
\curveto(183.59923266,136.92684557)(183.69298292,137.28274934)(183.88048345,137.55358343)
\curveto(184.0714562,137.82788975)(184.34229029,138.04316813)(184.69298571,138.19941857)
\curveto(185.04715337,138.35566901)(185.47250178,138.46157208)(185.96903094,138.51712779)
\curveto(186.46556011,138.5726835)(186.99854771,138.61435028)(187.56799374,138.64212814)
\lineto(187.56799374,138.79317023)
\curveto(187.56799374,139.01539307)(187.52806307,139.19942136)(187.44820174,139.3452551)
\curveto(187.37181264,139.49108884)(187.26070122,139.6056725)(187.11486748,139.68900606)
\curveto(186.9759782,139.7688674)(186.80931107,139.82268699)(186.61486608,139.85046485)
\curveto(186.42042109,139.8782427)(186.21729553,139.89213163)(186.00548938,139.89213163)
\curveto(185.74854422,139.89213163)(185.46208508,139.85740931)(185.14611198,139.78796467)
\curveto(184.83013888,139.72199226)(184.50374908,139.62476977)(184.16694258,139.49629719)
\lineto(184.1148591,139.49629719)
\lineto(184.1148591,140.49109163)
\curveto(184.30583186,140.54317511)(184.58187429,140.60046694)(184.94298641,140.66296711)
\curveto(185.30409853,140.72546729)(185.6600023,140.75671738)(186.01069773,140.75671738)
\curveto(186.42042109,140.75671738)(186.77632486,140.72199506)(187.07840904,140.65255042)
\curveto(187.38396545,140.58657801)(187.64785507,140.47199436)(187.87007792,140.30879946)
\curveto(188.08882853,140.14907679)(188.25549566,139.94247899)(188.37007931,139.68900606)
\curveto(188.48466297,139.43553313)(188.54195479,139.12129614)(188.54195479,138.7462951)
\closepath
\moveto(187.56799374,136.23066307)
\lineto(187.56799374,137.85045926)
\curveto(187.2693818,137.8330981)(186.91695026,137.80705636)(186.51069912,137.77233404)
\curveto(186.10792022,137.73761173)(185.78847488,137.68726436)(185.55236311,137.62129196)
\curveto(185.27111233,137.54143062)(185.04368114,137.41643027)(184.87006954,137.24629091)
\curveto(184.69645795,137.07962378)(184.60965215,136.84872035)(184.60965215,136.55358064)
\curveto(184.60965215,136.22024638)(184.71034687,135.96850956)(184.91173633,135.7983702)
\curveto(185.11312578,135.63170307)(185.4204183,135.5483695)(185.8336139,135.5483695)
\curveto(186.17736486,135.5483695)(186.49160185,135.61434191)(186.77632486,135.74628672)
\curveto(187.06104788,135.88170377)(187.32493751,136.04316255)(187.56799374,136.23066307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.42737738,134.79836741)
\lineto(190.44820798,134.79836741)
\lineto(190.44820798,142.9025567)
\lineto(191.42737738,142.9025567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.20864724,132.75669504)
\lineto(197.42739506,132.75669504)
\curveto(196.80586555,132.75669504)(196.30065581,132.93030664)(195.91176583,133.27752983)
\curveto(195.52634809,133.62128079)(195.33363922,134.11954607)(195.33363922,134.77232567)
\lineto(195.33363922,135.5483695)
\curveto(195.33363922,136.1351767)(195.18954159,136.59351131)(194.90134634,136.92337334)
\curveto(194.61315109,137.2567076)(194.17217764,137.42337474)(193.57842598,137.42337474)
\lineto(193.31280024,137.42337474)
\lineto(193.31280024,138.235877)
\lineto(193.57842598,138.235877)
\curveto(194.17217764,138.235877)(194.61315109,138.40080802)(194.90134634,138.73067005)
\curveto(195.18954159,139.06400432)(195.33363922,139.52407505)(195.33363922,140.11088224)
\lineto(195.33363922,140.88692607)
\curveto(195.33363922,141.53970567)(195.52634809,142.03797095)(195.91176583,142.38172191)
\curveto(196.30065581,142.7289451)(196.80586555,142.9025567)(197.42739506,142.9025567)
\lineto(198.20864724,142.9025567)
\lineto(198.20864724,142.18380469)
\lineto(197.61489558,142.18380469)
\curveto(197.14267204,142.18380469)(196.79892108,142.07442939)(196.58364271,141.85567878)
\curveto(196.37183656,141.63692817)(196.26593349,141.28449663)(196.26593349,140.79838416)
\lineto(196.26593349,139.88692328)
\curveto(196.26593349,139.40428304)(196.13225256,138.99803191)(195.8648907,138.66816988)
\curveto(195.59752884,138.34178008)(195.22600003,138.0830988)(194.75030425,137.89212605)
\lineto(194.75030425,137.7671257)
\curveto(195.22600003,137.57615294)(195.59752884,137.31573555)(195.8648907,136.98587352)
\curveto(196.13225256,136.65948372)(196.26593349,136.2549687)(196.26593349,135.77232846)
\lineto(196.26593349,134.86086758)
\curveto(196.26593349,134.37475512)(196.37183656,134.02232358)(196.58364271,133.80357297)
\curveto(196.79892108,133.58482235)(197.14267204,133.47544705)(197.61489558,133.47544705)
\lineto(198.20864724,133.47544705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.14095977,134.79836741)
\lineto(204.86491454,134.79836741)
\lineto(201.18782095,141.73588678)
\lineto(201.18782095,134.79836741)
\lineto(200.22427659,134.79836741)
\lineto(200.22427659,142.55359739)
\lineto(201.82323939,142.55359739)
\lineto(205.17741542,136.22024638)
\lineto(205.17741542,142.55359739)
\lineto(206.14095977,142.55359739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.03160352,137.42337474)
\lineto(212.76597778,137.42337474)
\curveto(212.17222612,137.42337474)(211.73125267,137.2567076)(211.44305742,136.92337334)
\curveto(211.15486217,136.59351131)(211.01076455,136.1351767)(211.01076455,135.5483695)
\lineto(211.01076455,134.77232567)
\curveto(211.01076455,134.11954607)(210.81631956,133.62128079)(210.42742958,133.27752983)
\curveto(210.04201184,132.93030664)(209.53853821,132.75669504)(208.9170087,132.75669504)
\lineto(208.13575652,132.75669504)
\lineto(208.13575652,133.47544705)
\lineto(208.72950818,133.47544705)
\curveto(209.20173172,133.47544705)(209.54374656,133.58482235)(209.75555271,133.80357297)
\curveto(209.97083109,134.02232358)(210.07847028,134.37475512)(210.07847028,134.86086758)
\lineto(210.07847028,135.77232846)
\curveto(210.07847028,136.2549687)(210.21215121,136.65948372)(210.47951306,136.98587352)
\curveto(210.74687492,137.31573555)(211.11840374,137.57615294)(211.59409951,137.7671257)
\lineto(211.59409951,137.89212605)
\curveto(211.11840374,138.0830988)(210.74687492,138.34178008)(210.47951306,138.66816988)
\curveto(210.21215121,138.99803191)(210.07847028,139.40428304)(210.07847028,139.88692328)
\lineto(210.07847028,140.79838416)
\curveto(210.07847028,141.28449663)(209.97083109,141.63692817)(209.75555271,141.85567878)
\curveto(209.54374656,142.07442939)(209.20173172,142.18380469)(208.72950818,142.18380469)
\lineto(208.13575652,142.18380469)
\lineto(208.13575652,142.9025567)
\lineto(208.9170087,142.9025567)
\curveto(209.53853821,142.9025567)(210.04201184,142.7289451)(210.42742958,142.38172191)
\curveto(210.81631956,142.03797095)(211.01076455,141.53970567)(211.01076455,140.88692607)
\lineto(211.01076455,140.11088224)
\curveto(211.01076455,139.52407505)(211.15486217,139.06400432)(211.44305742,138.73067005)
\curveto(211.73125267,138.40080802)(212.17222612,138.235877)(212.76597778,138.235877)
\lineto(213.03160352,138.235877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.73475595,133.23586305)
\lineto(213.91182024,133.23586305)
\lineto(213.91182024,133.86086479)
\lineto(220.73475595,133.86086479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.682691,134.79836741)
\lineto(226.40664577,134.79836741)
\lineto(222.72955217,141.73588678)
\lineto(222.72955217,134.79836741)
\lineto(221.76600782,134.79836741)
\lineto(221.76600782,142.55359739)
\lineto(223.36497061,142.55359739)
\lineto(226.71914664,136.22024638)
\lineto(226.71914664,142.55359739)
\lineto(227.682691,142.55359739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.74521023,136.7775396)
\curveto(234.74521023,136.23934365)(234.5351402,135.79142574)(234.11500013,135.43378585)
\curveto(233.69486007,135.07961819)(233.14451131,134.86954816)(232.46395386,134.80357576)
\lineto(232.46395386,132.91815383)
\lineto(231.84936881,132.91815383)
\lineto(231.84936881,134.77753402)
\curveto(231.3910342,134.78100625)(230.96047744,134.82440915)(230.55769854,134.90774271)
\curveto(230.15491964,134.99454851)(229.80596033,135.10565993)(229.51082062,135.24107698)
\lineto(229.51082062,136.27232986)
\lineto(229.59415418,136.27232986)
\curveto(229.66012659,136.22371861)(229.77818247,136.15253786)(229.94832184,136.05878759)
\curveto(230.1184612,135.96850956)(230.28339222,135.89385658)(230.44311488,135.83482864)
\curveto(230.62367094,135.76885623)(230.83374097,135.70635605)(231.07332498,135.64732811)
\curveto(231.31638121,135.5917724)(231.57506249,135.5587862)(231.84936881,135.5483695)
\lineto(231.84936881,137.80358413)
\curveto(231.71047953,137.83136199)(231.58200695,137.85740373)(231.46395107,137.88170935)
\curveto(231.34589518,137.9094872)(231.23651988,137.93726506)(231.13582515,137.96504292)
\curveto(230.56985135,138.10740442)(230.16360022,138.32094669)(229.91707175,138.6056697)
\curveto(229.67054328,138.89386495)(229.54727905,139.24803261)(229.54727905,139.66817267)
\curveto(229.54727905,140.18206299)(229.7486685,140.61609198)(230.1514474,140.97025964)
\curveto(230.55769854,141.32442729)(231.12367234,141.53102509)(231.84936881,141.59005303)
\lineto(231.84936881,143.00672366)
\lineto(232.46395386,143.00672366)
\lineto(232.46395386,141.60046973)
\curveto(232.81464928,141.59352527)(233.17402529,141.55185848)(233.54208187,141.47546938)
\curveto(233.91013845,141.39908028)(234.21916709,141.31053837)(234.46916779,141.20984364)
\lineto(234.46916779,140.18900746)
\lineto(234.39625092,140.18900746)
\curveto(234.13583353,140.34873013)(233.86326332,140.48935552)(233.5785403,140.61088363)
\curveto(233.29728952,140.73588398)(232.9257607,140.8140092)(232.46395386,140.84525929)
\lineto(232.46395386,138.60046136)
\curveto(232.56812082,138.5831002)(232.68096835,138.55879457)(232.80249647,138.52754449)
\curveto(232.92402459,138.49976663)(233.02992766,138.47719712)(233.12020569,138.45983596)
\curveto(233.63756825,138.34872454)(234.03687492,138.15775179)(234.3181257,137.8869177)
\curveto(234.60284872,137.61608361)(234.74521023,137.24629091)(234.74521023,136.7775396)
\closepath
\moveto(231.84936881,138.68900327)
\lineto(231.84936881,140.84005094)
\curveto(231.47783999,140.81227309)(231.16533912,140.70984224)(230.91186619,140.53275842)
\curveto(230.65839326,140.35914682)(230.5316568,140.11609059)(230.5316568,139.80358971)
\curveto(230.5316568,139.48761661)(230.62540706,139.24976872)(230.81290758,139.09004606)
\curveto(231.00040811,138.93032339)(231.34589518,138.79664246)(231.84936881,138.68900327)
\closepath
\moveto(233.76083248,136.64212256)
\curveto(233.76083248,136.96851236)(233.65840164,137.20636024)(233.45353995,137.35566621)
\curveto(233.2521505,137.50844442)(232.92228847,137.62823642)(232.46395386,137.71504222)
\lineto(232.46395386,135.5587862)
\curveto(232.88062169,135.60045298)(233.20006702,135.70635605)(233.42228987,135.87649542)
\curveto(233.64798494,136.04663478)(233.76083248,136.30184383)(233.76083248,136.64212256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.29315599,121.64812585)
\curveto(144.29315599,121.1099299)(144.08308595,120.66201198)(143.66294589,120.30437209)
\curveto(143.24280583,119.95020444)(142.69245707,119.74013441)(142.01189962,119.674162)
\lineto(142.01189962,117.78874007)
\lineto(141.39731457,117.78874007)
\lineto(141.39731457,119.64812026)
\curveto(140.93897996,119.65159249)(140.5084232,119.69499539)(140.1056443,119.77832896)
\curveto(139.70286539,119.86513476)(139.35390609,119.97624618)(139.05876637,120.11166322)
\lineto(139.05876637,121.1429161)
\lineto(139.14209994,121.1429161)
\curveto(139.20807235,121.09430486)(139.32612823,121.0231241)(139.49626759,120.92937384)
\curveto(139.66640696,120.83909581)(139.83133797,120.76444282)(139.99106064,120.70541488)
\curveto(140.1716167,120.63944247)(140.38168673,120.5769423)(140.62127074,120.51791436)
\curveto(140.86432697,120.46235865)(141.12300825,120.42937244)(141.39731457,120.41895575)
\lineto(141.39731457,122.67417038)
\curveto(141.25842529,122.70194823)(141.12995271,122.72798997)(141.01189683,122.75229559)
\curveto(140.89384094,122.78007345)(140.78446564,122.80785131)(140.68377091,122.83562916)
\curveto(140.11779711,122.97799067)(139.71154597,123.19153293)(139.46501751,123.47625595)
\curveto(139.21848904,123.7644512)(139.09522481,124.11861885)(139.09522481,124.53875892)
\curveto(139.09522481,125.05264924)(139.29661426,125.48667823)(139.69939316,125.84084588)
\curveto(140.1056443,126.19501354)(140.6716181,126.40161134)(141.39731457,126.46063928)
\lineto(141.39731457,127.8773099)
\lineto(142.01189962,127.8773099)
\lineto(142.01189962,126.47105598)
\curveto(142.36259504,126.46411151)(142.72197104,126.42244473)(143.09002763,126.34605563)
\curveto(143.45808421,126.26966652)(143.76711285,126.18112461)(144.01711355,126.08042989)
\lineto(144.01711355,125.0595937)
\lineto(143.94419668,125.0595937)
\curveto(143.68377928,125.21931637)(143.41120908,125.35994176)(143.12648606,125.48146988)
\curveto(142.84523528,125.60647023)(142.47370646,125.68459545)(142.01189962,125.71584553)
\lineto(142.01189962,123.4710476)
\curveto(142.11606657,123.45368644)(142.22891411,123.42938082)(142.35044223,123.39813073)
\curveto(142.47197035,123.37035288)(142.57787342,123.34778337)(142.66815145,123.33042221)
\curveto(143.185514,123.21931079)(143.58482067,123.02833803)(143.86607146,122.75750394)
\curveto(144.15079448,122.48666985)(144.29315599,122.11687715)(144.29315599,121.64812585)
\closepath
\moveto(141.39731457,123.55958951)
\lineto(141.39731457,125.71063719)
\curveto(141.02578575,125.68285933)(140.71328488,125.58042849)(140.45981195,125.40334466)
\curveto(140.20633902,125.22973307)(140.07960256,124.98667683)(140.07960256,124.67417596)
\curveto(140.07960256,124.35820286)(140.17335282,124.12035497)(140.36085334,123.9606323)
\curveto(140.54835387,123.80090963)(140.89384094,123.6672287)(141.39731457,123.55958951)
\closepath
\moveto(143.30877824,121.5127088)
\curveto(143.30877824,121.8390986)(143.2063474,122.07694649)(143.00148571,122.22625246)
\curveto(142.80009626,122.37903066)(142.47023423,122.49882266)(142.01189962,122.58562846)
\lineto(142.01189962,120.42937244)
\curveto(142.42856745,120.47103923)(142.74801278,120.5769423)(142.97023563,120.74708166)
\curveto(143.1959307,120.91722103)(143.30877824,121.17243007)(143.30877824,121.5127088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.04317192,118.0856159)
\lineto(149.14212774,118.0856159)
\lineto(145.40774231,127.77314294)
\lineto(146.32441154,127.77314294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.3504894,119.66895365)
\lineto(158.37132,119.66895365)
\lineto(158.37132,122.9814629)
\curveto(158.37132,123.2314636)(158.35916718,123.47278372)(158.33486156,123.70542326)
\curveto(158.31402817,123.93806279)(158.26715304,124.1238272)(158.19423617,124.26271648)
\curveto(158.11437483,124.41202245)(157.99979118,124.52486999)(157.85048521,124.60125909)
\curveto(157.70117924,124.67764819)(157.48590086,124.71584274)(157.20465007,124.71584274)
\curveto(156.93034375,124.71584274)(156.65603743,124.6463981)(156.38173111,124.50750883)
\curveto(156.10742479,124.37209178)(155.83311847,124.19848019)(155.55881214,123.98667404)
\curveto(155.56922884,123.90681271)(155.57790942,123.81306244)(155.58485388,123.70542326)
\curveto(155.59179835,123.6012563)(155.59527058,123.49708934)(155.59527058,123.39292238)
\lineto(155.59527058,119.66895365)
\lineto(154.61610118,119.66895365)
\lineto(154.61610118,122.9814629)
\curveto(154.61610118,123.23840806)(154.60394837,123.4814643)(154.57964274,123.7106316)
\curveto(154.55880935,123.94327114)(154.51193422,124.12903555)(154.43901735,124.26792483)
\curveto(154.35915602,124.4172308)(154.24457236,124.52834222)(154.09526639,124.60125909)
\curveto(153.94596042,124.67764819)(153.73068204,124.71584274)(153.44943126,124.71584274)
\curveto(153.1820694,124.71584274)(152.91297142,124.64987034)(152.64213734,124.51792552)
\curveto(152.37477548,124.38598071)(152.10741362,124.21757746)(151.84005176,124.01271578)
\lineto(151.84005176,119.66895365)
\lineto(150.86088236,119.66895365)
\lineto(150.86088236,125.48667823)
\lineto(151.84005176,125.48667823)
\lineto(151.84005176,124.84084309)
\curveto(152.14560817,125.09431602)(152.44942846,125.29223324)(152.75151264,125.43459475)
\curveto(153.05706905,125.57695626)(153.38172273,125.64813701)(153.72547369,125.64813701)
\curveto(154.12130813,125.64813701)(154.45637851,125.56480345)(154.73068483,125.39813631)
\curveto(155.00846339,125.23146918)(155.21506118,125.00056576)(155.35047823,124.70542605)
\curveto(155.74631267,125.03876031)(156.10742479,125.27834431)(156.43381459,125.42417805)
\curveto(156.76020439,125.57348403)(157.10916369,125.64813701)(157.48069251,125.64813701)
\curveto(158.11958318,125.64813701)(158.59007061,125.45369202)(158.89215478,125.06480205)
\curveto(159.19771119,124.67938431)(159.3504894,124.13945224)(159.3504894,123.44500586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.75675721,119.66895365)
\lineto(164.78279616,119.66895365)
\lineto(164.78279616,120.28874705)
\curveto(164.69599036,120.22971911)(164.57793448,120.14638554)(164.4286285,120.03874635)
\curveto(164.28279476,119.9345794)(164.14043326,119.85124583)(164.00154398,119.78874566)
\curveto(163.83834908,119.70888432)(163.65084856,119.64291191)(163.43904241,119.59082844)
\curveto(163.22723626,119.53527273)(162.97897168,119.50749487)(162.69424866,119.50749487)
\curveto(162.16994164,119.50749487)(161.72549596,119.68110647)(161.36091161,120.02832966)
\curveto(160.99632726,120.37555285)(160.81403508,120.81826242)(160.81403508,121.35645836)
\curveto(160.81403508,121.79743182)(160.90778534,122.15333559)(161.09528587,122.42416968)
\curveto(161.28625862,122.698476)(161.55709271,122.91375438)(161.90778813,123.07000481)
\curveto(162.26195579,123.22625525)(162.6873042,123.33215832)(163.18383336,123.38771404)
\curveto(163.68036253,123.44326975)(164.21335013,123.48493653)(164.78279616,123.51271438)
\lineto(164.78279616,123.66375647)
\curveto(164.78279616,123.88597931)(164.74286549,124.07000761)(164.66300416,124.21584135)
\curveto(164.58661506,124.36167509)(164.47550364,124.47625874)(164.32966989,124.55959231)
\curveto(164.19078062,124.63945364)(164.02411349,124.69327324)(163.8296685,124.72105109)
\curveto(163.63522351,124.74882895)(163.43209794,124.76271787)(163.2202918,124.76271787)
\curveto(162.96334664,124.76271787)(162.6768875,124.72799555)(162.3609144,124.65855092)
\curveto(162.04494129,124.59257851)(161.71855149,124.49535602)(161.381745,124.36688344)
\lineto(161.32966152,124.36688344)
\lineto(161.32966152,125.36167788)
\curveto(161.52063428,125.41376136)(161.79667671,125.47105318)(162.15778883,125.53355336)
\curveto(162.51890095,125.59605353)(162.87480472,125.62730362)(163.22550015,125.62730362)
\curveto(163.63522351,125.62730362)(163.99112728,125.5925813)(164.29321146,125.52313666)
\curveto(164.59876787,125.45716426)(164.86265749,125.3425806)(165.08488034,125.1793857)
\curveto(165.30363095,125.01966304)(165.47029808,124.81306524)(165.58488173,124.55959231)
\curveto(165.69946539,124.30611938)(165.75675721,123.99188239)(165.75675721,123.61688134)
\closepath
\moveto(164.78279616,121.10124932)
\lineto(164.78279616,122.72104551)
\curveto(164.48418421,122.70368435)(164.13175268,122.67764261)(163.72550154,122.64292029)
\curveto(163.32272264,122.60819797)(163.0032773,122.55785061)(162.76716553,122.4918782)
\curveto(162.48591475,122.41201687)(162.25848356,122.28701652)(162.08487196,122.11687715)
\curveto(161.91126037,121.95021002)(161.82445457,121.7193066)(161.82445457,121.42416689)
\curveto(161.82445457,121.09083262)(161.92514929,120.83909581)(162.12653874,120.66895645)
\curveto(162.3279282,120.50228931)(162.63522072,120.41895575)(163.04841632,120.41895575)
\curveto(163.39216728,120.41895575)(163.70640427,120.48492815)(163.99112728,120.61687297)
\curveto(164.2758503,120.75229001)(164.53973993,120.9137488)(164.78279616,121.10124932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.67343727,119.72103713)
\curveto(170.48940898,119.67242589)(170.28801953,119.63249522)(170.06926892,119.60124513)
\curveto(169.85399054,119.56999504)(169.66128167,119.55437)(169.49114231,119.55437)
\curveto(168.89739065,119.55437)(168.4460005,119.71409267)(168.13697186,120.03353801)
\curveto(167.82794322,120.35298334)(167.6734289,120.86513755)(167.6734289,121.57000063)
\lineto(167.6734289,124.66375926)
\lineto(167.01196872,124.66375926)
\lineto(167.01196872,125.48667823)
\lineto(167.6734289,125.48667823)
\lineto(167.6734289,127.1585579)
\lineto(168.6525983,127.1585579)
\lineto(168.6525983,125.48667823)
\lineto(170.67343727,125.48667823)
\lineto(170.67343727,124.66375926)
\lineto(168.6525983,124.66375926)
\lineto(168.6525983,122.0127102)
\curveto(168.6525983,121.70715379)(168.65954276,121.46756979)(168.67343169,121.29395819)
\curveto(168.68732062,121.12381883)(168.73593186,120.96409616)(168.81926543,120.81479019)
\curveto(168.89565453,120.67590091)(168.99982149,120.57347007)(169.1317663,120.50749766)
\curveto(169.26718335,120.44499749)(169.47204503,120.4137474)(169.74635135,120.4137474)
\curveto(169.90607402,120.4137474)(170.07274115,120.43631691)(170.24635275,120.48145592)
\curveto(170.41996434,120.53006717)(170.54496469,120.56999784)(170.62135379,120.60124792)
\lineto(170.67343727,120.60124792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.72553821,119.66895365)
\lineto(175.74636881,119.66895365)
\lineto(175.74636881,122.9814629)
\curveto(175.74636881,123.24882476)(175.73074376,123.49882546)(175.69949368,123.73146499)
\curveto(175.66824359,123.96757676)(175.61095176,124.15160506)(175.5276182,124.28354987)
\curveto(175.4408124,124.42938361)(175.31581205,124.5370228)(175.15261715,124.60646744)
\curveto(174.98942225,124.67938431)(174.7776161,124.71584274)(174.51719871,124.71584274)
\curveto(174.24983685,124.71584274)(173.97032218,124.64987034)(173.6786547,124.51792552)
\curveto(173.38698722,124.38598071)(173.10747255,124.21757746)(172.8401107,124.01271578)
\lineto(172.8401107,119.66895365)
\lineto(171.8609413,119.66895365)
\lineto(171.8609413,127.77314294)
\lineto(172.8401107,127.77314294)
\lineto(172.8401107,124.84084309)
\curveto(173.1456671,125.09431602)(173.46164021,125.29223324)(173.78803001,125.43459475)
\curveto(174.11441981,125.57695626)(174.44949019,125.64813701)(174.79324115,125.64813701)
\curveto(175.42171512,125.64813701)(175.90088313,125.45890037)(176.23074516,125.08042709)
\curveto(176.56060719,124.70195382)(176.72553821,124.1568134)(176.72553821,123.44500586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.91305394,120.03353801)
\curveto(182.58666414,119.87728757)(182.27589938,119.75575945)(181.98075967,119.66895365)
\curveto(181.68909219,119.58214786)(181.37832743,119.53874496)(181.0484654,119.53874496)
\curveto(180.62832534,119.53874496)(180.2429076,119.59950902)(179.89221217,119.72103713)
\curveto(179.54151675,119.84603748)(179.24116869,120.03353801)(178.99116799,120.2835387)
\curveto(178.73769506,120.5335394)(178.54151396,120.84951251)(178.40262468,121.23145802)
\curveto(178.26373541,121.61340353)(178.19429077,122.05958533)(178.19429077,122.57000342)
\curveto(178.19429077,123.52139496)(178.45470816,124.26792483)(178.97554295,124.809593)
\curveto(179.49984997,125.35126118)(180.19082412,125.62209527)(181.0484654,125.62209527)
\curveto(181.38179966,125.62209527)(181.70818946,125.57522014)(182.0276348,125.48146988)
\curveto(182.35055237,125.38771962)(182.64569208,125.27313597)(182.91305394,125.13771892)
\lineto(182.91305394,124.04917421)
\lineto(182.86097046,124.04917421)
\curveto(182.56235852,124.28181375)(182.25332988,124.4606337)(181.93388454,124.58563405)
\curveto(181.61791144,124.71063439)(181.30888279,124.77313457)(181.00679862,124.77313457)
\curveto(180.45124151,124.77313457)(180.01200417,124.58563405)(179.68908661,124.210633)
\curveto(179.36964127,123.83910418)(179.2099186,123.29222766)(179.2099186,122.57000342)
\curveto(179.2099186,121.86861257)(179.36616904,121.32868051)(179.67866991,120.95020723)
\curveto(179.99464301,120.57520618)(180.43735258,120.38770566)(181.00679862,120.38770566)
\curveto(181.20471584,120.38770566)(181.40610529,120.4137474)(181.61096697,120.46583088)
\curveto(181.81582865,120.51791436)(181.99985695,120.58562288)(182.16305185,120.66895645)
\curveto(182.30541335,120.74187332)(182.43909428,120.81826242)(182.56409463,120.89812375)
\curveto(182.68909498,120.98145732)(182.78805359,121.05263807)(182.86097046,121.11166601)
\lineto(182.91305394,121.11166601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.69432161,119.66895365)
\lineto(187.72036056,119.66895365)
\lineto(187.72036056,120.28874705)
\curveto(187.63355476,120.22971911)(187.51549888,120.14638554)(187.3661929,120.03874635)
\curveto(187.22035916,119.9345794)(187.07799765,119.85124583)(186.93910838,119.78874566)
\curveto(186.77591348,119.70888432)(186.58841295,119.64291191)(186.37660681,119.59082844)
\curveto(186.16480066,119.53527273)(185.91653608,119.50749487)(185.63181306,119.50749487)
\curveto(185.10750604,119.50749487)(184.66306036,119.68110647)(184.29847601,120.02832966)
\curveto(183.93389166,120.37555285)(183.75159948,120.81826242)(183.75159948,121.35645836)
\curveto(183.75159948,121.79743182)(183.84534974,122.15333559)(184.03285027,122.42416968)
\curveto(184.22382302,122.698476)(184.49465711,122.91375438)(184.84535253,123.07000481)
\curveto(185.19952019,123.22625525)(185.6248686,123.33215832)(186.12139776,123.38771404)
\curveto(186.61792693,123.44326975)(187.15091452,123.48493653)(187.72036056,123.51271438)
\lineto(187.72036056,123.66375647)
\curveto(187.72036056,123.88597931)(187.68042989,124.07000761)(187.60056856,124.21584135)
\curveto(187.52417946,124.36167509)(187.41306803,124.47625874)(187.26723429,124.55959231)
\curveto(187.12834502,124.63945364)(186.96167789,124.69327324)(186.7672329,124.72105109)
\curveto(186.57278791,124.74882895)(186.36966234,124.76271787)(186.1578562,124.76271787)
\curveto(185.90091104,124.76271787)(185.6144519,124.72799555)(185.2984788,124.65855092)
\curveto(184.98250569,124.59257851)(184.65611589,124.49535602)(184.3193094,124.36688344)
\lineto(184.26722592,124.36688344)
\lineto(184.26722592,125.36167788)
\curveto(184.45819867,125.41376136)(184.73424111,125.47105318)(185.09535323,125.53355336)
\curveto(185.45646535,125.59605353)(185.81236912,125.62730362)(186.16306454,125.62730362)
\curveto(186.57278791,125.62730362)(186.92869168,125.5925813)(187.23077586,125.52313666)
\curveto(187.53633227,125.45716426)(187.80022189,125.3425806)(188.02244474,125.1793857)
\curveto(188.24119535,125.01966304)(188.40786248,124.81306524)(188.52244613,124.55959231)
\curveto(188.63702978,124.30611938)(188.69432161,123.99188239)(188.69432161,123.61688134)
\closepath
\moveto(187.72036056,121.10124932)
\lineto(187.72036056,122.72104551)
\curveto(187.42174861,122.70368435)(187.06931707,122.67764261)(186.66306594,122.64292029)
\curveto(186.26028704,122.60819797)(185.9408417,122.55785061)(185.70472993,122.4918782)
\curveto(185.42347915,122.41201687)(185.19604796,122.28701652)(185.02243636,122.11687715)
\curveto(184.84882477,121.95021002)(184.76201897,121.7193066)(184.76201897,121.42416689)
\curveto(184.76201897,121.09083262)(184.86271369,120.83909581)(185.06410314,120.66895645)
\curveto(185.26549259,120.50228931)(185.57278512,120.41895575)(185.98598072,120.41895575)
\curveto(186.32973168,120.41895575)(186.64396867,120.48492815)(186.92869168,120.61687297)
\curveto(187.2134147,120.75229001)(187.47730432,120.9137488)(187.72036056,121.10124932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.5797442,119.66895365)
\lineto(190.6005748,119.66895365)
\lineto(190.6005748,127.77314294)
\lineto(191.5797442,127.77314294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.36101406,117.62728129)
\lineto(197.57976188,117.62728129)
\curveto(196.95823237,117.62728129)(196.45302262,117.80089288)(196.06413265,118.14811608)
\curveto(195.67871491,118.49186703)(195.48600604,118.99013231)(195.48600604,119.64291191)
\lineto(195.48600604,120.41895575)
\curveto(195.48600604,121.00576294)(195.34190841,121.46409755)(195.05371316,121.79395959)
\curveto(194.76551791,122.12729385)(194.32454446,122.29396098)(193.7307928,122.29396098)
\lineto(193.46516706,122.29396098)
\lineto(193.46516706,123.10646325)
\lineto(193.7307928,123.10646325)
\curveto(194.32454446,123.10646325)(194.76551791,123.27139427)(195.05371316,123.6012563)
\curveto(195.34190841,123.93459056)(195.48600604,124.39466129)(195.48600604,124.98146848)
\lineto(195.48600604,125.75751232)
\curveto(195.48600604,126.41029192)(195.67871491,126.9085572)(196.06413265,127.25230816)
\curveto(196.45302262,127.59953135)(196.95823237,127.77314294)(197.57976188,127.77314294)
\lineto(198.36101406,127.77314294)
\lineto(198.36101406,127.05439094)
\lineto(197.7672624,127.05439094)
\curveto(197.29503886,127.05439094)(196.9512879,126.94501563)(196.73600952,126.72626502)
\curveto(196.52420338,126.50751441)(196.4183003,126.15508287)(196.4183003,125.6689704)
\lineto(196.4183003,124.75750953)
\curveto(196.4183003,124.27486929)(196.28461938,123.86861816)(196.01725752,123.53875612)
\curveto(195.74989566,123.21236632)(195.37836685,122.95368505)(194.90267107,122.76271229)
\lineto(194.90267107,122.63771194)
\curveto(195.37836685,122.44673919)(195.74989566,122.18632179)(196.01725752,121.85645976)
\curveto(196.28461938,121.53006996)(196.4183003,121.12555494)(196.4183003,120.64291471)
\lineto(196.4183003,119.73145383)
\curveto(196.4183003,119.24534136)(196.52420338,118.89290982)(196.73600952,118.67415921)
\curveto(196.9512879,118.4554086)(197.29503886,118.34603329)(197.7672624,118.34603329)
\lineto(198.36101406,118.34603329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.2829071,119.66895365)
\lineto(200.37664341,119.66895365)
\lineto(200.37664341,127.42418364)
\lineto(201.40789629,127.42418364)
\lineto(201.40789629,120.58562288)
\lineto(205.2829071,120.58562288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.14230111,122.29396098)
\lineto(210.87667537,122.29396098)
\curveto(210.28292371,122.29396098)(209.84195026,122.12729385)(209.55375501,121.79395959)
\curveto(209.26555976,121.46409755)(209.12146214,121.00576294)(209.12146214,120.41895575)
\lineto(209.12146214,119.64291191)
\curveto(209.12146214,118.99013231)(208.92701715,118.49186703)(208.53812717,118.14811608)
\curveto(208.15270943,117.80089288)(207.6492358,117.62728129)(207.02770629,117.62728129)
\lineto(206.24645411,117.62728129)
\lineto(206.24645411,118.34603329)
\lineto(206.84020577,118.34603329)
\curveto(207.31242931,118.34603329)(207.65444415,118.4554086)(207.8662503,118.67415921)
\curveto(208.08152868,118.89290982)(208.18916787,119.24534136)(208.18916787,119.73145383)
\lineto(208.18916787,120.64291471)
\curveto(208.18916787,121.12555494)(208.32284879,121.53006996)(208.59021065,121.85645976)
\curveto(208.85757251,122.18632179)(209.22910132,122.44673919)(209.7047971,122.63771194)
\lineto(209.7047971,122.76271229)
\curveto(209.22910132,122.95368505)(208.85757251,123.21236632)(208.59021065,123.53875612)
\curveto(208.32284879,123.86861816)(208.18916787,124.27486929)(208.18916787,124.75750953)
\lineto(208.18916787,125.6689704)
\curveto(208.18916787,126.15508287)(208.08152868,126.50751441)(207.8662503,126.72626502)
\curveto(207.65444415,126.94501563)(207.31242931,127.05439094)(206.84020577,127.05439094)
\lineto(206.24645411,127.05439094)
\lineto(206.24645411,127.77314294)
\lineto(207.02770629,127.77314294)
\curveto(207.6492358,127.77314294)(208.15270943,127.59953135)(208.53812717,127.25230816)
\curveto(208.92701715,126.9085572)(209.12146214,126.41029192)(209.12146214,125.75751232)
\lineto(209.12146214,124.98146848)
\curveto(209.12146214,124.39466129)(209.26555976,123.93459056)(209.55375501,123.6012563)
\curveto(209.84195026,123.27139427)(210.28292371,123.10646325)(210.87667537,123.10646325)
\lineto(211.14230111,123.10646325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.84544633,118.10644929)
\lineto(212.02251062,118.10644929)
\lineto(212.02251062,118.73145104)
\lineto(218.84544633,118.73145104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.79338417,117.76790668)
\curveto(226.58505026,117.7158232)(226.37845246,117.67936477)(226.17359077,117.65853138)
\curveto(225.97220132,117.63422575)(225.76560352,117.62207294)(225.55379738,117.62207294)
\curveto(224.94962902,117.62207294)(224.46351656,117.78874007)(224.09545997,118.12207434)
\curveto(223.73087562,118.45193637)(223.5329584,118.92589602)(223.50170831,119.54395331)
\curveto(223.41837475,119.53006438)(223.3367773,119.5213838)(223.25691596,119.51791157)
\curveto(223.18052686,119.5109671)(223.10587388,119.50749487)(223.03295701,119.50749487)
\curveto(222.4878166,119.50749487)(221.99128743,119.5977729)(221.54336951,119.77832896)
\curveto(221.09892383,119.95888502)(220.72045055,120.22103853)(220.40794968,120.56478949)
\curveto(220.09544881,120.90854045)(219.85412869,121.33041663)(219.68398932,121.83041802)
\curveto(219.51732219,122.33041942)(219.43398863,122.90160157)(219.43398863,123.54396447)
\curveto(219.43398863,124.17591068)(219.51732219,124.74188448)(219.68398932,125.24188588)
\curveto(219.85065646,125.74535951)(220.09371269,126.17591626)(220.41315803,126.53355615)
\curveto(220.71871443,126.87383488)(221.09718771,127.13425227)(221.54857786,127.31480833)
\curveto(222.00344024,127.49536439)(222.49823329,127.58564242)(223.03295701,127.58564242)
\curveto(223.58851411,127.58564242)(224.08677939,127.49362827)(224.52775285,127.30959998)
\curveto(224.97219853,127.12904392)(225.34893569,126.87036265)(225.65796433,126.53355615)
\curveto(225.97393744,126.18633296)(226.21525756,125.76098455)(226.38192469,125.25751092)
\curveto(226.55206405,124.75403729)(226.63713373,124.18285514)(226.63713373,123.54396447)
\curveto(226.63713373,122.59604516)(226.44268875,121.79743182)(226.05379877,121.14812445)
\curveto(225.66838103,120.49881708)(225.14928236,120.0439547)(224.49650276,119.78353731)
\curveto(224.51039169,119.38770287)(224.60414195,119.08041034)(224.77775354,118.86165973)
\curveto(224.95136514,118.64290912)(225.26733824,118.53353382)(225.72567286,118.53353382)
\curveto(225.86803437,118.53353382)(226.03643761,118.55610333)(226.2308826,118.60124234)
\curveto(226.42879982,118.64290912)(226.56942521,118.68110367)(226.65275878,118.71582599)
\lineto(226.79338417,118.71582599)
\closepath
\moveto(225.56421407,123.54396447)
\curveto(225.56421407,124.55091173)(225.338519,125.32695556)(224.88712885,125.87209597)
\curveto(224.4357387,126.42070861)(223.81941754,126.69501493)(223.03816535,126.69501493)
\curveto(222.24996871,126.69501493)(221.63017531,126.42070861)(221.17878516,125.87209597)
\curveto(220.73086725,125.32695556)(220.50690829,124.55091173)(220.50690829,123.54396447)
\curveto(220.50690829,122.52660052)(220.73607559,121.74708446)(221.19441021,121.20541628)
\curveto(221.65274482,120.66722033)(222.26732987,120.39812236)(223.03816535,120.39812236)
\curveto(223.80900084,120.39812236)(224.42184977,120.66722033)(224.87671215,121.20541628)
\curveto(225.33504677,121.74708446)(225.56421407,122.52660052)(225.56421407,123.54396447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.27257368,121.64812585)
\curveto(233.27257368,121.1099299)(233.06250365,120.66201198)(232.64236359,120.30437209)
\curveto(232.22222353,119.95020444)(231.67187477,119.74013441)(230.99131731,119.674162)
\lineto(230.99131731,117.78874007)
\lineto(230.37673226,117.78874007)
\lineto(230.37673226,119.64812026)
\curveto(229.91839765,119.65159249)(229.48784089,119.69499539)(229.08506199,119.77832896)
\curveto(228.68228309,119.86513476)(228.33332378,119.97624618)(228.03818407,120.11166322)
\lineto(228.03818407,121.1429161)
\lineto(228.12151764,121.1429161)
\curveto(228.18749004,121.09430486)(228.30554593,121.0231241)(228.47568529,120.92937384)
\curveto(228.64582465,120.83909581)(228.81075567,120.76444282)(228.97047834,120.70541488)
\curveto(229.1510344,120.63944247)(229.36110443,120.5769423)(229.60068843,120.51791436)
\curveto(229.84374467,120.46235865)(230.10242594,120.42937244)(230.37673226,120.41895575)
\lineto(230.37673226,122.67417038)
\curveto(230.23784299,122.70194823)(230.10937041,122.72798997)(229.99131452,122.75229559)
\curveto(229.87325864,122.78007345)(229.76388333,122.80785131)(229.66318861,122.83562916)
\curveto(229.0972148,122.97799067)(228.69096367,123.19153293)(228.4444352,123.47625595)
\curveto(228.19790674,123.7644512)(228.0746425,124.11861885)(228.0746425,124.53875892)
\curveto(228.0746425,125.05264924)(228.27603196,125.48667823)(228.67881086,125.84084588)
\curveto(229.08506199,126.19501354)(229.65103579,126.40161134)(230.37673226,126.46063928)
\lineto(230.37673226,127.8773099)
\lineto(230.99131731,127.8773099)
\lineto(230.99131731,126.47105598)
\curveto(231.34201274,126.46411151)(231.70138874,126.42244473)(232.06944532,126.34605563)
\curveto(232.43750191,126.26966652)(232.74653055,126.18112461)(232.99653124,126.08042989)
\lineto(232.99653124,125.0595937)
\lineto(232.92361437,125.0595937)
\curveto(232.66319698,125.21931637)(232.39062677,125.35994176)(232.10590376,125.48146988)
\curveto(231.82465297,125.60647023)(231.45312416,125.68459545)(230.99131731,125.71584553)
\lineto(230.99131731,123.4710476)
\curveto(231.09548427,123.45368644)(231.20833181,123.42938082)(231.32985992,123.39813073)
\curveto(231.45138804,123.37035288)(231.55729112,123.34778337)(231.64756915,123.33042221)
\curveto(232.1649317,123.21931079)(232.56423837,123.02833803)(232.84548916,122.75750394)
\curveto(233.13021217,122.48666985)(233.27257368,122.11687715)(233.27257368,121.64812585)
\closepath
\moveto(230.37673226,123.55958951)
\lineto(230.37673226,125.71063719)
\curveto(230.00520345,125.68285933)(229.69270258,125.58042849)(229.43922965,125.40334466)
\curveto(229.18575672,125.22973307)(229.05902025,124.98667683)(229.05902025,124.67417596)
\curveto(229.05902025,124.35820286)(229.15277051,124.12035497)(229.34027104,123.9606323)
\curveto(229.52777156,123.80090963)(229.87325864,123.6672287)(230.37673226,123.55958951)
\closepath
\moveto(232.28819593,121.5127088)
\curveto(232.28819593,121.8390986)(232.18576509,122.07694649)(231.98090341,122.22625246)
\curveto(231.77951396,122.37903066)(231.44965193,122.49882266)(230.99131731,122.58562846)
\lineto(230.99131731,120.42937244)
\curveto(231.40798514,120.47103923)(231.72743048,120.5769423)(231.94965332,120.74708166)
\curveto(232.1753484,120.91722103)(232.28819593,121.17243007)(232.28819593,121.5127088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.02348633,107.55402213)
\curveto(144.02348633,107.01582618)(143.81341629,106.56790827)(143.39327623,106.21026838)
\curveto(142.97313617,105.85610072)(142.42278741,105.64603069)(141.74222996,105.58005829)
\lineto(141.74222996,103.69463636)
\lineto(141.12764491,103.69463636)
\lineto(141.12764491,105.55401655)
\curveto(140.6693103,105.55748878)(140.23875354,105.60089168)(139.83597464,105.68422524)
\curveto(139.43319573,105.77103104)(139.08423643,105.88214246)(138.78909671,106.01755951)
\lineto(138.78909671,107.04881239)
\lineto(138.87243028,107.04881239)
\curveto(138.93840269,107.00020114)(139.05645857,106.92902039)(139.22659793,106.83527012)
\curveto(139.3967373,106.74499209)(139.56166831,106.67033911)(139.72139098,106.61131117)
\curveto(139.90194704,106.54533876)(140.11201707,106.48283858)(140.35160107,106.42381064)
\curveto(140.59465731,106.36825493)(140.85333859,106.33526873)(141.12764491,106.32485203)
\lineto(141.12764491,108.58006666)
\curveto(140.98875563,108.60784452)(140.86028305,108.63388626)(140.74222717,108.65819188)
\curveto(140.62417128,108.68596973)(140.51479597,108.71374759)(140.41410125,108.74152545)
\curveto(139.84812745,108.88388695)(139.44187631,109.09742922)(139.19534785,109.38215223)
\curveto(138.94881938,109.67034748)(138.82555515,110.02451514)(138.82555515,110.4446552)
\curveto(138.82555515,110.95854552)(139.0269446,111.39257451)(139.4297235,111.74674217)
\curveto(139.83597464,112.10090982)(140.40194844,112.30750762)(141.12764491,112.36653556)
\lineto(141.12764491,113.78320619)
\lineto(141.74222996,113.78320619)
\lineto(141.74222996,112.37695226)
\curveto(142.09292538,112.3700078)(142.45230138,112.32834101)(142.82035797,112.25195191)
\curveto(143.18841455,112.17556281)(143.49744319,112.0870209)(143.74744389,111.98632617)
\lineto(143.74744389,110.96548999)
\lineto(143.67452702,110.96548999)
\curveto(143.41410962,111.12521265)(143.14153942,111.26583805)(142.8568164,111.38736616)
\curveto(142.57556562,111.51236651)(142.2040368,111.59049173)(141.74222996,111.62174182)
\lineto(141.74222996,109.37694389)
\curveto(141.84639691,109.35958273)(141.95924445,109.3352771)(142.08077257,109.30402702)
\curveto(142.20230069,109.27624916)(142.30820376,109.25367965)(142.39848179,109.23631849)
\curveto(142.91584434,109.12520707)(143.31515101,108.93423432)(143.5964018,108.66340023)
\curveto(143.88112482,108.39256614)(144.02348633,108.02277344)(144.02348633,107.55402213)
\closepath
\moveto(141.12764491,109.4654858)
\lineto(141.12764491,111.61653347)
\curveto(140.75611609,111.58875562)(140.44361522,111.48632477)(140.19014229,111.30924095)
\curveto(139.93666936,111.13562935)(139.8099329,110.89257312)(139.8099329,110.58007224)
\curveto(139.8099329,110.26409914)(139.90368316,110.02625125)(140.09118368,109.86652859)
\curveto(140.2786842,109.70680592)(140.62417128,109.57312499)(141.12764491,109.4654858)
\closepath
\moveto(143.03910858,107.41860509)
\curveto(143.03910858,107.74499489)(142.93667774,107.98284277)(142.73181605,108.13214874)
\curveto(142.5304266,108.28492695)(142.20056457,108.40471895)(141.74222996,108.49152475)
\lineto(141.74222996,106.33526873)
\curveto(142.15889779,106.37693551)(142.47834312,106.48283858)(142.70056597,106.65297795)
\curveto(142.92626104,106.82311731)(143.03910858,107.07832636)(143.03910858,107.41860509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.77350226,103.99151219)
\lineto(148.87245808,103.99151219)
\lineto(145.13807265,113.67903923)
\lineto(146.05474188,113.67903923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.08081973,105.57484994)
\lineto(158.10165033,105.57484994)
\lineto(158.10165033,108.88735919)
\curveto(158.10165033,109.13735988)(158.08949752,109.37868)(158.0651919,109.61131954)
\curveto(158.04435851,109.84395908)(157.99748338,110.02972349)(157.92456651,110.16861276)
\curveto(157.84470517,110.31791873)(157.73012152,110.43076627)(157.58081555,110.50715537)
\curveto(157.43150958,110.58354448)(157.2162312,110.62173903)(156.93498041,110.62173903)
\curveto(156.66067409,110.62173903)(156.38636777,110.55229439)(156.11206145,110.41340511)
\curveto(155.83775513,110.27798807)(155.5634488,110.10437647)(155.28914248,109.89257032)
\curveto(155.29955918,109.81270899)(155.30823976,109.71895873)(155.31518422,109.61131954)
\curveto(155.32212869,109.50715258)(155.32560092,109.40298562)(155.32560092,109.29881867)
\lineto(155.32560092,105.57484994)
\lineto(154.34643152,105.57484994)
\lineto(154.34643152,108.88735919)
\curveto(154.34643152,109.14430435)(154.33427871,109.38736058)(154.30997308,109.61652789)
\curveto(154.28913969,109.84916743)(154.24226456,110.03493183)(154.16934769,110.17382111)
\curveto(154.08948636,110.32312708)(153.9749027,110.4342385)(153.82559673,110.50715537)
\curveto(153.67629076,110.58354448)(153.46101238,110.62173903)(153.1797616,110.62173903)
\curveto(152.91239974,110.62173903)(152.64330176,110.55576662)(152.37246767,110.42382181)
\curveto(152.10510582,110.291877)(151.83774396,110.12347375)(151.5703821,109.91861206)
\lineto(151.5703821,105.57484994)
\lineto(150.5912127,105.57484994)
\lineto(150.5912127,111.39257451)
\lineto(151.5703821,111.39257451)
\lineto(151.5703821,110.74673938)
\curveto(151.87593851,111.00021231)(152.1797588,111.19812953)(152.48184298,111.34049103)
\curveto(152.78739939,111.48285254)(153.11205307,111.5540333)(153.45580403,111.5540333)
\curveto(153.85163847,111.5540333)(154.18670885,111.47069973)(154.46101517,111.3040326)
\curveto(154.73879372,111.13736547)(154.94539152,110.90646204)(155.08080857,110.61132233)
\curveto(155.47664301,110.9446566)(155.83775513,111.1842406)(156.16414493,111.33007434)
\curveto(156.49053473,111.47938031)(156.83949403,111.5540333)(157.21102285,111.5540333)
\curveto(157.84991352,111.5540333)(158.32040095,111.35958831)(158.62248512,110.97069833)
\curveto(158.92804153,110.58528059)(159.08081973,110.04534853)(159.08081973,109.35090215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.48708755,105.57484994)
\lineto(164.5131265,105.57484994)
\lineto(164.5131265,106.19464334)
\curveto(164.4263207,106.13561539)(164.30826482,106.05228183)(164.15895884,105.94464264)
\curveto(164.0131251,105.84047568)(163.87076359,105.75714211)(163.73187432,105.69464194)
\curveto(163.56867942,105.61478061)(163.38117889,105.5488082)(163.16937275,105.49672472)
\curveto(162.9575666,105.44116901)(162.70930202,105.41339115)(162.424579,105.41339115)
\curveto(161.90027198,105.41339115)(161.4558263,105.58700275)(161.09124195,105.93422594)
\curveto(160.7266576,106.28144913)(160.54436542,106.7241587)(160.54436542,107.26235465)
\curveto(160.54436542,107.7033281)(160.63811568,108.05923187)(160.82561621,108.33006596)
\curveto(161.01658896,108.60437228)(161.28742305,108.81965066)(161.63811847,108.9759011)
\curveto(161.99228613,109.13215154)(162.41763454,109.23805461)(162.9141637,109.29361032)
\curveto(163.41069287,109.34916603)(163.94368047,109.39083281)(164.5131265,109.41861067)
\lineto(164.5131265,109.56965276)
\curveto(164.5131265,109.7918756)(164.47319583,109.97590389)(164.3933345,110.12173763)
\curveto(164.3169454,110.26757137)(164.20583397,110.38215503)(164.06000023,110.46548859)
\curveto(163.92111096,110.54534993)(163.75444383,110.59916952)(163.55999884,110.62694738)
\curveto(163.36555385,110.65472523)(163.16242828,110.66861416)(162.95062214,110.66861416)
\curveto(162.69367698,110.66861416)(162.40721784,110.63389184)(162.09124474,110.5644472)
\curveto(161.77527163,110.49847479)(161.44888183,110.4012523)(161.11207534,110.27277972)
\lineto(161.05999186,110.27277972)
\lineto(161.05999186,111.26757416)
\curveto(161.25096461,111.31965764)(161.52700705,111.37694947)(161.88811917,111.43944964)
\curveto(162.24923129,111.50194982)(162.60513506,111.5331999)(162.95583049,111.5331999)
\curveto(163.36555385,111.5331999)(163.72145762,111.49847759)(164.0235418,111.42903295)
\curveto(164.32909821,111.36306054)(164.59298783,111.24847689)(164.81521068,111.08528199)
\curveto(165.03396129,110.92555932)(165.20062842,110.71896152)(165.31521207,110.46548859)
\curveto(165.42979572,110.21201566)(165.48708755,109.89777867)(165.48708755,109.52277763)
\closepath
\moveto(164.5131265,107.0071456)
\lineto(164.5131265,108.62694179)
\curveto(164.21451455,108.60958063)(163.86208302,108.58353889)(163.45583188,108.54881657)
\curveto(163.05305298,108.51409425)(162.73360764,108.46374689)(162.49749587,108.39777449)
\curveto(162.21624509,108.31791315)(161.9888139,108.1929128)(161.8152023,108.02277344)
\curveto(161.64159071,107.85610631)(161.55478491,107.62520288)(161.55478491,107.33006317)
\curveto(161.55478491,106.99672891)(161.65547963,106.74499209)(161.85686908,106.57485273)
\curveto(162.05825854,106.4081856)(162.36555106,106.32485203)(162.77874666,106.32485203)
\curveto(163.12249762,106.32485203)(163.43673461,106.39082444)(163.72145762,106.52276925)
\curveto(164.00618064,106.6581863)(164.27007027,106.81964508)(164.5131265,107.0071456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.40376761,105.62693342)
\curveto(170.21973932,105.57832217)(170.01834987,105.5383915)(169.79959926,105.50714142)
\curveto(169.58432088,105.47589133)(169.39161201,105.46026629)(169.22147265,105.46026629)
\curveto(168.62772099,105.46026629)(168.17633084,105.61998895)(167.8673022,105.93943429)
\curveto(167.55827356,106.25887963)(167.40375924,106.77103383)(167.40375924,107.47589691)
\lineto(167.40375924,110.56965555)
\lineto(166.74229906,110.56965555)
\lineto(166.74229906,111.39257451)
\lineto(167.40375924,111.39257451)
\lineto(167.40375924,113.06445418)
\lineto(168.38292864,113.06445418)
\lineto(168.38292864,111.39257451)
\lineto(170.40376761,111.39257451)
\lineto(170.40376761,110.56965555)
\lineto(168.38292864,110.56965555)
\lineto(168.38292864,107.91860648)
\curveto(168.38292864,107.61305007)(168.3898731,107.37346607)(168.40376203,107.19985447)
\curveto(168.41765096,107.02971511)(168.4662622,106.86999244)(168.54959577,106.72068647)
\curveto(168.62598487,106.58179719)(168.73015183,106.47936635)(168.86209664,106.41339395)
\curveto(168.99751369,106.35089377)(169.20237537,106.31964368)(169.47668169,106.31964368)
\curveto(169.63640436,106.31964368)(169.80307149,106.34221319)(169.97668309,106.38735221)
\curveto(170.15029468,106.43596345)(170.27529503,106.47589412)(170.35168413,106.50714421)
\lineto(170.40376761,106.50714421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.45586855,105.57484994)
\lineto(175.47669915,105.57484994)
\lineto(175.47669915,108.88735919)
\curveto(175.47669915,109.15472104)(175.4610741,109.40472174)(175.42982402,109.63736128)
\curveto(175.39857393,109.87347305)(175.3412821,110.05750134)(175.25794854,110.18944615)
\curveto(175.17114274,110.33527989)(175.04614239,110.44291908)(174.88294749,110.51236372)
\curveto(174.71975259,110.58528059)(174.50794644,110.62173903)(174.24752905,110.62173903)
\curveto(173.98016719,110.62173903)(173.70065252,110.55576662)(173.40898504,110.42382181)
\curveto(173.11731756,110.291877)(172.83780289,110.12347375)(172.57044103,109.91861206)
\lineto(172.57044103,105.57484994)
\lineto(171.59127163,105.57484994)
\lineto(171.59127163,113.67903923)
\lineto(172.57044103,113.67903923)
\lineto(172.57044103,110.74673938)
\curveto(172.87599744,111.00021231)(173.19197055,111.19812953)(173.51836035,111.34049103)
\curveto(173.84475015,111.48285254)(174.17982053,111.5540333)(174.52357149,111.5540333)
\curveto(175.15204546,111.5540333)(175.63121347,111.36479666)(175.9610755,110.98632338)
\curveto(176.29093753,110.6078501)(176.45586855,110.06270969)(176.45586855,109.35090215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.64338428,105.93943429)
\curveto(182.31699448,105.78318385)(182.00622972,105.66165574)(181.71109001,105.57484994)
\curveto(181.41942253,105.48804414)(181.10865777,105.44464124)(180.77879574,105.44464124)
\curveto(180.35865568,105.44464124)(179.97323794,105.5054053)(179.62254251,105.62693342)
\curveto(179.27184709,105.75193377)(178.97149903,105.93943429)(178.72149833,106.18943499)
\curveto(178.4680254,106.43943569)(178.2718443,106.75540879)(178.13295502,107.1373543)
\curveto(177.99406574,107.51929981)(177.92462111,107.96548161)(177.92462111,108.4758997)
\curveto(177.92462111,109.42729125)(178.1850385,110.17382111)(178.70587329,110.71548929)
\curveto(179.23018031,111.25715747)(179.92115446,111.52799156)(180.77879574,111.52799156)
\curveto(181.11213,111.52799156)(181.4385198,111.48111643)(181.75796514,111.38736616)
\curveto(182.08088271,111.2936159)(182.37602242,111.17903225)(182.64338428,111.0436152)
\lineto(182.64338428,109.9550705)
\lineto(182.5913008,109.9550705)
\curveto(182.29268886,110.18771004)(181.98366022,110.36652998)(181.66421488,110.49153033)
\curveto(181.34824177,110.61653068)(181.03921313,110.67903085)(180.73712896,110.67903085)
\curveto(180.18157185,110.67903085)(179.74233451,110.49153033)(179.41941695,110.11652928)
\curveto(179.09997161,109.74500047)(178.94024894,109.19812394)(178.94024894,108.4758997)
\curveto(178.94024894,107.77450886)(179.09649938,107.23457679)(179.40900025,106.85610352)
\curveto(179.72497335,106.48110247)(180.16768292,106.29360194)(180.73712896,106.29360194)
\curveto(180.93504618,106.29360194)(181.13643563,106.31964368)(181.34129731,106.37172716)
\curveto(181.54615899,106.42381064)(181.73018729,106.49151916)(181.89338219,106.57485273)
\curveto(182.03574369,106.6477696)(182.16942462,106.7241587)(182.29442497,106.80402004)
\curveto(182.41942532,106.8873536)(182.51838393,106.95853436)(182.5913008,107.0175623)
\lineto(182.64338428,107.0175623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.42465195,105.57484994)
\lineto(187.4506909,105.57484994)
\lineto(187.4506909,106.19464334)
\curveto(187.3638851,106.13561539)(187.24582922,106.05228183)(187.09652324,105.94464264)
\curveto(186.9506895,105.84047568)(186.80832799,105.75714211)(186.66943872,105.69464194)
\curveto(186.50624382,105.61478061)(186.31874329,105.5488082)(186.10693715,105.49672472)
\curveto(185.895131,105.44116901)(185.64686642,105.41339115)(185.3621434,105.41339115)
\curveto(184.83783638,105.41339115)(184.3933907,105.58700275)(184.02880635,105.93422594)
\curveto(183.664222,106.28144913)(183.48192982,106.7241587)(183.48192982,107.26235465)
\curveto(183.48192982,107.7033281)(183.57568008,108.05923187)(183.7631806,108.33006596)
\curveto(183.95415336,108.60437228)(184.22498745,108.81965066)(184.57568287,108.9759011)
\curveto(184.92985053,109.13215154)(185.35519894,109.23805461)(185.8517281,109.29361032)
\curveto(186.34825727,109.34916603)(186.88124486,109.39083281)(187.4506909,109.41861067)
\lineto(187.4506909,109.56965276)
\curveto(187.4506909,109.7918756)(187.41076023,109.97590389)(187.3308989,110.12173763)
\curveto(187.2545098,110.26757137)(187.14339837,110.38215503)(186.99756463,110.46548859)
\curveto(186.85867536,110.54534993)(186.69200823,110.59916952)(186.49756324,110.62694738)
\curveto(186.30311825,110.65472523)(186.09999268,110.66861416)(185.88818654,110.66861416)
\curveto(185.63124137,110.66861416)(185.34478224,110.63389184)(185.02880914,110.5644472)
\curveto(184.71283603,110.49847479)(184.38644623,110.4012523)(184.04963974,110.27277972)
\lineto(183.99755626,110.27277972)
\lineto(183.99755626,111.26757416)
\curveto(184.18852901,111.31965764)(184.46457145,111.37694947)(184.82568357,111.43944964)
\curveto(185.18679569,111.50194982)(185.54269946,111.5331999)(185.89339488,111.5331999)
\curveto(186.30311825,111.5331999)(186.65902202,111.49847759)(186.9611062,111.42903295)
\curveto(187.26666261,111.36306054)(187.53055223,111.24847689)(187.75277508,111.08528199)
\curveto(187.97152569,110.92555932)(188.13819282,110.71896152)(188.25277647,110.46548859)
\curveto(188.36736012,110.21201566)(188.42465195,109.89777867)(188.42465195,109.52277763)
\closepath
\moveto(187.4506909,107.0071456)
\lineto(187.4506909,108.62694179)
\curveto(187.15207895,108.60958063)(186.79964741,108.58353889)(186.39339628,108.54881657)
\curveto(185.99061738,108.51409425)(185.67117204,108.46374689)(185.43506027,108.39777449)
\curveto(185.15380949,108.31791315)(184.9263783,108.1929128)(184.7527667,108.02277344)
\curveto(184.5791551,107.85610631)(184.49234931,107.62520288)(184.49234931,107.33006317)
\curveto(184.49234931,106.99672891)(184.59304403,106.74499209)(184.79443348,106.57485273)
\curveto(184.99582293,106.4081856)(185.30311546,106.32485203)(185.71631106,106.32485203)
\curveto(186.06006202,106.32485203)(186.374299,106.39082444)(186.65902202,106.52276925)
\curveto(186.94374504,106.6581863)(187.20763466,106.81964508)(187.4506909,107.0071456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.31007454,105.57484994)
\lineto(190.33090514,105.57484994)
\lineto(190.33090514,113.67903923)
\lineto(191.31007454,113.67903923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.0913444,103.53317757)
\lineto(197.31009222,103.53317757)
\curveto(196.68856271,103.53317757)(196.18335296,103.70678917)(195.79446299,104.05401236)
\curveto(195.40904525,104.39776332)(195.21633637,104.8960286)(195.21633637,105.5488082)
\lineto(195.21633637,106.32485203)
\curveto(195.21633637,106.91165923)(195.07223875,107.36999384)(194.7840435,107.69985587)
\curveto(194.49584825,108.03319013)(194.0548748,108.19985727)(193.46112314,108.19985727)
\lineto(193.1954974,108.19985727)
\lineto(193.1954974,109.01235953)
\lineto(193.46112314,109.01235953)
\curveto(194.0548748,109.01235953)(194.49584825,109.17729055)(194.7840435,109.50715258)
\curveto(195.07223875,109.84048685)(195.21633637,110.30055757)(195.21633637,110.88736477)
\lineto(195.21633637,111.6634086)
\curveto(195.21633637,112.3161882)(195.40904525,112.81445348)(195.79446299,113.15820444)
\curveto(196.18335296,113.50542763)(196.68856271,113.67903923)(197.31009222,113.67903923)
\lineto(198.0913444,113.67903923)
\lineto(198.0913444,112.96028722)
\lineto(197.49759274,112.96028722)
\curveto(197.0253692,112.96028722)(196.68161824,112.85091192)(196.46633986,112.63216131)
\curveto(196.25453372,112.4134107)(196.14863064,112.06097916)(196.14863064,111.57486669)
\lineto(196.14863064,110.66340581)
\curveto(196.14863064,110.18076557)(196.01494972,109.77451444)(195.74758786,109.44465241)
\curveto(195.480226,109.11826261)(195.10869719,108.85958133)(194.63300141,108.66860857)
\lineto(194.63300141,108.54360823)
\curveto(195.10869719,108.35263547)(195.480226,108.09221808)(195.74758786,107.76235605)
\curveto(196.01494972,107.43596625)(196.14863064,107.03145123)(196.14863064,106.54881099)
\lineto(196.14863064,105.63735011)
\curveto(196.14863064,105.15123764)(196.25453372,104.79880611)(196.46633986,104.58005549)
\curveto(196.68161824,104.36130488)(197.0253692,104.25192958)(197.49759274,104.25192958)
\lineto(198.0913444,104.25192958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.02365693,105.57484994)
\lineto(204.7476117,105.57484994)
\lineto(201.0705181,112.5123693)
\lineto(201.0705181,105.57484994)
\lineto(200.10697375,105.57484994)
\lineto(200.10697375,113.33007992)
\lineto(201.70593654,113.33007992)
\lineto(205.06011257,106.99672891)
\lineto(205.06011257,113.33007992)
\lineto(206.02365693,113.33007992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.91430068,108.19985727)
\lineto(212.64867494,108.19985727)
\curveto(212.05492328,108.19985727)(211.61394983,108.03319013)(211.32575458,107.69985587)
\curveto(211.03755933,107.36999384)(210.8934617,106.91165923)(210.8934617,106.32485203)
\lineto(210.8934617,105.5488082)
\curveto(210.8934617,104.8960286)(210.69901672,104.39776332)(210.31012674,104.05401236)
\curveto(209.924709,103.70678917)(209.42123537,103.53317757)(208.79970586,103.53317757)
\lineto(208.01845368,103.53317757)
\lineto(208.01845368,104.25192958)
\lineto(208.61220534,104.25192958)
\curveto(209.08442888,104.25192958)(209.42644372,104.36130488)(209.63824987,104.58005549)
\curveto(209.85352825,104.79880611)(209.96116744,105.15123764)(209.96116744,105.63735011)
\lineto(209.96116744,106.54881099)
\curveto(209.96116744,107.03145123)(210.09484836,107.43596625)(210.36221022,107.76235605)
\curveto(210.62957208,108.09221808)(211.00110089,108.35263547)(211.47679667,108.54360823)
\lineto(211.47679667,108.66860857)
\curveto(211.00110089,108.85958133)(210.62957208,109.11826261)(210.36221022,109.44465241)
\curveto(210.09484836,109.77451444)(209.96116744,110.18076557)(209.96116744,110.66340581)
\lineto(209.96116744,111.57486669)
\curveto(209.96116744,112.06097916)(209.85352825,112.4134107)(209.63824987,112.63216131)
\curveto(209.42644372,112.85091192)(209.08442888,112.96028722)(208.61220534,112.96028722)
\lineto(208.01845368,112.96028722)
\lineto(208.01845368,113.67903923)
\lineto(208.79970586,113.67903923)
\curveto(209.42123537,113.67903923)(209.924709,113.50542763)(210.31012674,113.15820444)
\curveto(210.69901672,112.81445348)(210.8934617,112.3161882)(210.8934617,111.6634086)
\lineto(210.8934617,110.88736477)
\curveto(210.8934617,110.30055757)(211.03755933,109.84048685)(211.32575458,109.50715258)
\curveto(211.61394983,109.17729055)(212.05492328,109.01235953)(212.64867494,109.01235953)
\lineto(212.91430068,109.01235953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.61745311,104.01234558)
\lineto(213.7945174,104.01234558)
\lineto(213.7945174,104.63734732)
\lineto(220.61745311,104.63734732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.56539095,103.67380296)
\curveto(228.35705703,103.62171949)(228.15045923,103.58526105)(227.94559755,103.56442766)
\curveto(227.7442081,103.54012204)(227.5376103,103.52796922)(227.32580416,103.52796922)
\curveto(226.7216358,103.52796922)(226.23552333,103.69463636)(225.86746675,104.02797062)
\curveto(225.5028824,104.35783265)(225.30496518,104.83179231)(225.27371509,105.44984959)
\curveto(225.19038153,105.43596066)(225.10878408,105.42728008)(225.02892274,105.42380785)
\curveto(224.95253364,105.41686339)(224.87788065,105.41339115)(224.80496378,105.41339115)
\curveto(224.25982337,105.41339115)(223.76329421,105.50366918)(223.31537629,105.68422524)
\curveto(222.87093061,105.8647813)(222.49245733,106.12693481)(222.17995646,106.47068577)
\curveto(221.86745558,106.81443673)(221.62613547,107.23631291)(221.4559961,107.73631431)
\curveto(221.28932897,108.2363157)(221.2059954,108.80749785)(221.2059954,109.44986076)
\curveto(221.2059954,110.08180696)(221.28932897,110.64778077)(221.4559961,111.14778216)
\curveto(221.62266323,111.65125579)(221.86571947,112.08181255)(222.1851648,112.43945243)
\curveto(222.49072121,112.77973116)(222.86919449,113.04014856)(223.32058464,113.22070462)
\curveto(223.77544702,113.40126068)(224.27024007,113.49153871)(224.80496378,113.49153871)
\curveto(225.36052089,113.49153871)(225.85878617,113.39952456)(226.29975962,113.21549627)
\curveto(226.74420531,113.03494021)(227.12094247,112.77625893)(227.42997111,112.43945243)
\curveto(227.74594422,112.09222924)(227.98726433,111.66688083)(228.15393147,111.16340721)
\curveto(228.32407083,110.65993358)(228.40914051,110.08875143)(228.40914051,109.44986076)
\curveto(228.40914051,108.50194144)(228.21469553,107.7033281)(227.82580555,107.05402073)
\curveto(227.44038781,106.40471337)(226.92128914,105.94985099)(226.26850954,105.68943359)
\curveto(226.28239846,105.29359915)(226.37614873,104.98630663)(226.54976032,104.76755602)
\curveto(226.72337192,104.54880541)(227.03934502,104.4394301)(227.49767963,104.4394301)
\curveto(227.64004114,104.4394301)(227.80844439,104.46199961)(228.00288938,104.50713862)
\curveto(228.2008066,104.54880541)(228.34143199,104.58699996)(228.42476556,104.62172228)
\lineto(228.56539095,104.62172228)
\closepath
\moveto(227.33622085,109.44986076)
\curveto(227.33622085,110.45680801)(227.11052578,111.23285184)(226.65913563,111.77799225)
\curveto(226.20774548,112.3266049)(225.59142431,112.60091122)(224.81017213,112.60091122)
\curveto(224.02197549,112.60091122)(223.40218209,112.3266049)(222.95079194,111.77799225)
\curveto(222.50287402,111.23285184)(222.27891507,110.45680801)(222.27891507,109.44986076)
\curveto(222.27891507,108.4324968)(222.50808237,107.65298074)(222.96641699,107.11131256)
\curveto(223.4247516,106.57311661)(224.03933665,106.30401864)(224.81017213,106.30401864)
\curveto(225.58100762,106.30401864)(226.19385655,106.57311661)(226.64871893,107.11131256)
\curveto(227.10705354,107.65298074)(227.33622085,108.4324968)(227.33622085,109.44986076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.04457325,107.55402213)
\curveto(235.04457325,107.01582618)(234.83450322,106.56790827)(234.41436316,106.21026838)
\curveto(233.9942231,105.85610072)(233.44387434,105.64603069)(232.76331688,105.58005829)
\lineto(232.76331688,103.69463636)
\lineto(232.14873183,103.69463636)
\lineto(232.14873183,105.55401655)
\curveto(231.69039722,105.55748878)(231.25984046,105.60089168)(230.85706156,105.68422524)
\curveto(230.45428266,105.77103104)(230.10532335,105.88214246)(229.81018364,106.01755951)
\lineto(229.81018364,107.04881239)
\lineto(229.8935172,107.04881239)
\curveto(229.95948961,107.00020114)(230.0775455,106.92902039)(230.24768486,106.83527012)
\curveto(230.41782422,106.74499209)(230.58275524,106.67033911)(230.74247791,106.61131117)
\curveto(230.92303397,106.54533876)(231.133104,106.48283858)(231.372688,106.42381064)
\curveto(231.61574423,106.36825493)(231.87442551,106.33526873)(232.14873183,106.32485203)
\lineto(232.14873183,108.58006666)
\curveto(232.00984256,108.60784452)(231.88136998,108.63388626)(231.76331409,108.65819188)
\curveto(231.64525821,108.68596973)(231.5358829,108.71374759)(231.43518817,108.74152545)
\curveto(230.86921437,108.88388695)(230.46296324,109.09742922)(230.21643477,109.38215223)
\curveto(229.96990631,109.67034748)(229.84664207,110.02451514)(229.84664207,110.4446552)
\curveto(229.84664207,110.95854552)(230.04803152,111.39257451)(230.45081043,111.74674217)
\curveto(230.85706156,112.10090982)(231.42303536,112.30750762)(232.14873183,112.36653556)
\lineto(232.14873183,113.78320619)
\lineto(232.76331688,113.78320619)
\lineto(232.76331688,112.37695226)
\curveto(233.11401231,112.3700078)(233.47338831,112.32834101)(233.84144489,112.25195191)
\curveto(234.20950148,112.17556281)(234.51853012,112.0870209)(234.76853081,111.98632617)
\lineto(234.76853081,110.96548999)
\lineto(234.69561394,110.96548999)
\curveto(234.43519655,111.12521265)(234.16262634,111.26583805)(233.87790333,111.38736616)
\curveto(233.59665254,111.51236651)(233.22512373,111.59049173)(232.76331688,111.62174182)
\lineto(232.76331688,109.37694389)
\curveto(232.86748384,109.35958273)(232.98033138,109.3352771)(233.10185949,109.30402702)
\curveto(233.22338761,109.27624916)(233.32929068,109.25367965)(233.41956871,109.23631849)
\curveto(233.93693127,109.12520707)(234.33623794,108.93423432)(234.61748873,108.66340023)
\curveto(234.90221174,108.39256614)(235.04457325,108.02277344)(235.04457325,107.55402213)
\closepath
\moveto(232.14873183,109.4654858)
\lineto(232.14873183,111.61653347)
\curveto(231.77720302,111.58875562)(231.46470215,111.48632477)(231.21122922,111.30924095)
\curveto(230.95775629,111.13562935)(230.83101982,110.89257312)(230.83101982,110.58007224)
\curveto(230.83101982,110.26409914)(230.92477008,110.02625125)(231.11227061,109.86652859)
\curveto(231.29977113,109.70680592)(231.64525821,109.57312499)(232.14873183,109.4654858)
\closepath
\moveto(234.0601955,107.41860509)
\curveto(234.0601955,107.74499489)(233.95776466,107.98284277)(233.75290298,108.13214874)
\curveto(233.55151353,108.28492695)(233.2216515,108.40471895)(232.76331688,108.49152475)
\lineto(232.76331688,106.33526873)
\curveto(233.17998471,106.37693551)(233.49943005,106.48283858)(233.72165289,106.65297795)
\curveto(233.94734797,106.82311731)(234.0601955,107.07832636)(234.0601955,107.41860509)
\closepath
}
}
\end{pspicture}


==> fig/lquot.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lquot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.10259577bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30219167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lquot.pdf}}%
    \put(0.1038419,0.11235805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.07195887,0.27131422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \epsilon/\sigma$\end{tabular}}}}%
    \put(0.07152408,0.24124226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\sigma \sigma$\end{tabular}}}}%
    \put(0.56868002,0.24199963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.45240176,0.18987489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.45417634,0.01795173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.69351569,0.13718611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon, \epsilon/\epsilon$\end{tabular}}}}%
    \put(0.40296433,0.26056056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.20814402,0.17813371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.2034343,0.02754372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.4030907,0.10012969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/pda.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pda.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.39009202bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41005784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pda.pdf}}%
    \put(0.34925232,0.09255372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.18172947,0.20742652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0.52077217,0.21335316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.56942521,0.3869153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t, \sigma/\sigma \sigma$\end{tabular}}}}%
    \put(0.56942521,0.33905164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.32053416,0.32708572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t, \epsilon/\sigma$\end{tabular}}}}%
    \put(0.47661708,0.08983475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t, \epsilon/\sigma$\end{tabular}}}}%
    \put(0.11574735,0.09006013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}, \epsilon/\sigma$\end{tabular}}}}%
    \put(-0.001932,0.38798024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}, \sigma/\sigma \sigma$\end{tabular}}}}%
    \put(-0.00163132,0.3436751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.30480898,0.23604432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}, \epsilon/\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pda.pdf}}%
  \end{picture}%
\endgroup%


==> fig/reg-trans-01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reg-trans-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{964.68741349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64317899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reg-trans-01.pdf}}%
    \put(0.44586751,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.48707257,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reg-trans-01.pdf}}%
    \put(0.19744775,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23865286,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reg-trans-01.pdf}}%
    \put(0.19572833,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23693344,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reg-trans-01.pdf}}%
    \put(0.1970822,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23828728,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reg-trans-01.pdf}}%
    \put(0.41632488,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.45752994,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.48574352,0.29020782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reg-trans-01.pdf}}%
    \put(0.58580975,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reg-trans-01.pdf}}%
    \put(0.59604656,0.58348722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.54600883,0.56444942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.46836582,0.60570134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reg-trans-01.pdf}}%
    \put(0.19224483,0.32213208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.2395039,0.32269661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reg-trans-01.pdf}}%
    \put(0.18013748,0.17314917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reg-trans-01.pdf}}%
    \put(0.22702604,0.17352517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reg-trans-01.pdf}}%
    \put(0.69813671,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73934177,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reg-trans-01.pdf}}%
    \put(0.69641727,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73762238,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reg-trans-01.pdf}}%
    \put(0.69777115,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73897622,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reg-trans-01.pdf}}%
    \put(0.69293378,0.32243822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.74019286,0.32300276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reg-trans-01.pdf}}%
    \put(0.68082643,0.17345531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reg-trans-01.pdf}}%
    \put(0.72771498,0.17383131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.43048292,0.27391162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reg-trans-01.pdf}}%
    \put(0.47990406,0.27392556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reg-trans-01.pdf}}%
    \put(0.45338799,0.22368831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reg-trans-01.pdf}}%
    \put(0.50191907,0.22408399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reg-trans-01.pdf}}%
    \put(0.32992349,0.37163952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.32992347,0.35943443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.60128266,0.3766839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.60129777,0.36613476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reg-trans-01.pdf}}%
    \put(0.64746526,0.14870841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.6475456,0.13685564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.6475456,0.12465054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reg-trans-01.pdf}}%
    \put(0.32506606,0.13816648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.32508115,0.12761733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reg-trans-01.pdf}}%
    \put(0.22384043,0.46141385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{reg-trans-01.pdf}}%
    \put(0.55373036,0.40784491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{reg-trans-01.pdf}}%
    \put(0.20033816,0.03479441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{reg-trans-01.pdf}}%
    \put(0.61435494,0.4619114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.70290579,0.46169805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{reg-trans-01.pdf}}%
    \put(0.80668838,0.04794538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.80385041,0.00350388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{reg-trans-01.pdf}}%
    \put(0.18631281,0.43130817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{reg-trans-01.pdf}}%
    \put(0.23314904,0.4304893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{reg-trans-01.pdf}}%
    \put(0.28399497,0.46203109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{reg-trans-01.pdf}}%
    \put(0.71182894,0.43339421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{reg-trans-01.pdf}}%
    \put(0.75841035,0.43318747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{reg-trans-01.pdf}}%
    \put(0.17804901,0.06597868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{reg-trans-01.pdf}}%
    \put(0.25345892,0.06626465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{reg-trans-01.pdf}}%
    \put(0.14298307,0.08560441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{reg-trans-01.pdf}}%
    \put(0.67487931,0.06885553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{reg-trans-01.pdf}}%
    \put(0.72682932,0.06947979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{reg-trans-01.pdf}}%
  \end{picture}%
\endgroup%


==> fig/transducer-f2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transducer-f2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.88241457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78778947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transducer-f2.pdf}}%
    \put(0.17119494,0.07026774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transducer-f2.pdf}}%
    \put(0.33535529,0.43470941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transducer-f2.pdf}}%
    \put(0.4282545,0.32290451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.33807978,0.33806565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.52121083,0.33783592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.52121083,0.22490126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.33583997,0.22039642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-2}$\end{tabular}}}}%
    \put(0.18762723,0.25181752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.47052405,0.43682283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^2$\end{tabular}}}}%
    \put(0.29566805,0.65449273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t$\end{tabular}}}}%
    \put(0.54654536,0.65621108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t$\end{tabular}}}}%
    \put(0.65101147,0.24907173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.67502807,0.07003426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.20897101,0.39663791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.20342602,0.59046167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.66491828,0.58953643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.65312864,0.39794057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(-0.00158965,0.46819476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-1}$\end{tabular}}}}%
    \put(0.80637018,0.47066317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transducer-f2.pdf}}%
    \put(0.22935141,0.00443549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bM_1$\end{tabular}}}}%
    \put(0.63290598,0.00370234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bM_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/wreath-prod-fsa.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wreath-prod-fsa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.18373552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59022188)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wreath-prod-fsa.pdf}}%
    \put(0.39196824,0.08778941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.48908291,0.11469446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.74244645,0.09218596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.30349952,0.11469446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0.02969694,0.0944013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wreath-prod-fsa.pdf}}%
    \put(0.74244645,0.31728694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.64790393,0.19123024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wreath-prod-fsa.pdf}}%
    \put(0.39128891,0.26326225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wreath-prod-fsa.pdf}}%
    \put(0.64790393,0.41633122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wreath-prod-fsa.pdf}}%
    \put(0.74469724,0.53788563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c, c^{-1}, t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wreath-prod-fsa.pdf}}%
    \put(0.52860044,0.56264544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wreath-prod-fsa.pdf}}%
    \put(0.28631207,0.54460313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/zsquare.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zsquare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{119.9999964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zsquare.pdf}}%
  \end{picture}%
\endgroup%

